Saturating Splines and Feature Selection

We extend the adaptive regression spline model by incorporating saturation, the natural requirement that a function extend as a constant outside a certain range. We fit saturating splines to data using a convex optimization problem over a space of measures, which we solve using an efficient algorithm based on the conditional gradient method. Unlike many existing approaches, our algorithm solves the original infinite-dimensional (for splines of degree at least two) optimization problem without pre-specified knot locations. We then adapt our algorithm to fit generalized additive models with saturating splines as coordinate functions and show that the saturation requirement allows our model to simultaneously perform feature selection and nonlinear function fitting. Finally, we briefly sketch how the method can be extended to higher order splines and to different requirements on the extension outside the data range.

==> figures/190.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1cm, vertical sep = 1.5cm, group size=4 by 4}]
\nextgroupplot [width = {4cm}, title = {word freq george}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.17516221474819993)
(0.021212121212121213, -0.40871183441246606)
(0.03333333333333333, -0.6422614540767322)
(0.045454545454545456, -0.8758110737409988)
(0.05757575757575758, -1.1093606934052653)
(0.0696969696969697, -1.342910313069532)
(0.08181818181818182, -1.5764599327337976)
(0.09393939393939393, -1.8100095523980642)
(0.10606060606060606, -2.0435591720623307)
(0.11818181818181818, -2.2771087917265964)
(0.1303030303030303, -2.510658411390863)
(0.14242424242424243, -2.7442080310551296)
(0.15454545454545454, -2.977757650719396)
(0.16666666666666666, -3.2113072703836627)
(0.1787878787878788, -3.4448568900479293)
(0.19090909090909092, -3.678406509712196)
(0.20303030303030303, -3.897711558347175)
(0.21515151515151515, -4.071773124085549)
(0.22727272727272727, -4.245834689823923)
(0.23939393939393938, -4.419896255562298)
(0.2515151515151515, -4.593957821300672)
(0.2636363636363636, -4.768019387039046)
(0.27575757575757576, -4.942080952777419)
(0.2878787878787879, -5.1161425185157965)
(0.3, -5.29020408425417)
(0.31212121212121213, -5.4642656499925435)
(0.3242424242424242, -5.638327215730919)
(0.33636363636363636, -5.812388781469294)
(0.3484848484848485, -5.9864503472076676)
(0.3606060606060606, -6.160511912946041)
(0.37272727272727274, -6.334573478684418)
(0.38484848484848483, -6.508635044422792)
(0.396969696969697, -6.682696610161165)
(0.4090909090909091, -6.856758175899539)
(0.4212121212121212, -7.030819741637916)
(0.43333333333333335, -7.204881307376289)
(0.44545454545454544, -7.378942873114663)
(0.4575757575757576, -7.553004438853036)
(0.4696969696969697, -7.727066004591413)
(0.4818181818181818, -7.901127570329787)
(0.49393939393939396, -8.075189136068161)
(0.5060606060606061, -8.249250701806535)
(0.5181818181818182, -8.423312267544912)
(0.5303030303030303, -8.597373833283285)
(0.5424242424242425, -8.771435399021659)
(0.5545454545454546, -8.945496964760036)
(0.5666666666666667, -9.11955853049841)
(0.5787878787878787, -9.293620096236783)
(0.5909090909090909, -9.467681661975156)
(0.603030303030303, -9.64174322771353)
(0.6151515151515151, -9.815804793451903)
(0.6272727272727273, -9.98986635919028)
(0.6393939393939394, -10.163927924928654)
(0.6515151515151515, -10.337989490667027)
(0.6636363636363637, -10.512051056405404)
(0.6757575757575758, -10.686112622143778)
(0.6878787878787879, -10.860174187882151)
(0.7, -11.034235753620528)
(0.7121212121212122, -11.208297319358902)
(0.7242424242424242, -11.382358885097275)
(0.7363636363636363, -11.556420450835649)
(0.7484848484848485, -11.730482016574026)
(0.7606060606060606, -11.9045435823124)
(0.7727272727272727, -12.078605148050773)
(0.7848484848484848, -12.252666713789147)
(0.796969696969697, -12.42672827952752)
(0.8090909090909091, -12.600789845265897)
(0.8212121212121212, -12.77485141100427)
(0.8333333333333334, -12.948912976742648)
(0.8454545454545455, -13.122974542481018)
(0.8575757575757575, -13.297036108219395)
(0.8696969696969697, -13.471097673957768)
(0.8818181818181818, -13.645159239696142)
(0.8939393939393939, -13.819220805434519)
(0.906060606060606, -13.993282371172892)
(0.9181818181818182, -14.167343936911266)
(0.9303030303030303, -14.341405502649643)
(0.9424242424242424, -14.515467068388016)
(0.9545454545454546, -14.68952863412639)
(0.9666666666666667, -14.863590199864763)
(0.9787878787878788, -15.037651765603137)
(0.990909090909091, -15.211713331341514)
(1.003030303030303, -15.342259505645295)
(1.0151515151515151, -15.342259505645291)
(1.0272727272727273, -15.342259505645295)
(1.0393939393939393, -15.342259505645295)
(1.0515151515151515, -15.342259505645295)
(1.0636363636363637, -15.342259505645298)
(1.0757575757575757, -15.342259505645295)
(1.087878787878788, -15.342259505645295)
(1.1, -15.342259505645295)
};
\nextgroupplot [width = {4cm}, title = {char freq ;}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.007479008485873351)
(0.1303030303030303, 0.028783973884071834)
(0.14242424242424243, 0.0504690957109899)
(0.15454545454545454, 0.07215421753790752)
(0.16666666666666666, 0.09383933936482558)
(0.1787878787878788, 0.11552446119174364)
(0.19090909090909092, 0.1372095830186617)
(0.20303030303030303, 0.15889470484557933)
(0.21515151515151515, 0.1805798266724974)
(0.22727272727272727, 0.20226494849941545)
(0.23939393939393938, 0.22395007032633307)
(0.2515151515151515, 0.24563519215325114)
(0.2636363636363636, 0.2673203139801692)
(0.27575757575757576, 0.2890054358070868)
(0.2878787878787879, 0.3106905576340049)
(0.3, 0.33237567946092295)
(0.31212121212121213, 0.354060801287841)
(0.3242424242424242, 0.37574592311475863)
(0.33636363636363636, 0.3974310449416767)
(0.3484848484848485, 0.41911616676859476)
(0.3606060606060606, 0.43271968824094076)
(0.37272727272727274, 0.3949254834731013)
(0.38484848484848483, 0.28612688324976343)
(0.396969696969697, 0.17732828302642467)
(0.4090909090909091, 0.06852968280308636)
(0.4212121212121212, -0.04026891742025196)
(0.43333333333333335, -0.14906751764359027)
(0.44545454545454544, -0.2578661178669286)
(0.4575757575757576, -0.3666647180902669)
(0.4696969696969697, -0.4754633183136052)
(0.4818181818181818, -0.5842619185369431)
(0.49393939393939396, -0.6930605187602819)
(0.5060606060606061, -0.8018591189836206)
(0.5181818181818182, -0.9106577192069585)
(0.5303030303030303, -1.0194563194302964)
(0.5424242424242425, -1.128254919653636)
(0.5545454545454546, -1.2370535198769739)
(0.5666666666666667, -1.3458521201003117)
(0.5787878787878787, -1.4546507203236496)
(0.5909090909090909, -1.5634493205469884)
(0.603030303030303, -1.6722479207703271)
(0.6151515151515151, -1.781046520993665)
(0.6272727272727273, -1.8898451212170038)
(0.6393939393939394, -1.9986437214403416)
(0.6515151515151515, -2.1074423216636795)
(0.6636363636363637, -2.2162409218870183)
(0.6757575757575758, -2.325039522110356)
(0.6878787878787879, -2.433838122333695)
(0.7, -2.5426367225570328)
(0.7121212121212122, -2.6514353227803715)
(0.7242424242424242, -2.7602339230037094)
(0.7363636363636363, -2.8690325232270473)
(0.7484848484848485, -2.977831123450387)
(0.7606060606060606, -3.086629723673725)
(0.7727272727272727, -3.1954283238970627)
(0.7848484848484848, -3.3042269241204005)
(0.796969696969697, -3.41302552434374)
(0.8090909090909091, -3.521824124567078)
(0.8212121212121212, -3.630622724790416)
(0.8333333333333334, -3.7394213250137556)
(0.8454545454545455, -3.8482199252370934)
(0.8575757575757575, -3.9570185254604313)
(0.8696969696969697, -4.06581712568377)
(0.8818181818181818, -4.174615725907108)
(0.8939393939393939, -4.283414326130447)
(0.906060606060606, -4.392212926353784)
(0.9181818181818182, -4.5010115265771224)
(0.9303030303030303, -4.609810126800462)
(0.9424242424242424, -4.718608727023798)
(0.9545454545454546, -4.827407327247138)
(0.9666666666666667, -4.9362059274704775)
(0.9787878787878788, -5.045004527693812)
(0.990909090909091, -5.153803127917153)
(1.003030303030303, -5.235402078084657)
(1.0151515151515151, -5.235402078084657)
(1.0272727272727273, -5.235402078084658)
(1.0393939393939393, -5.23540207808466)
(1.0515151515151515, -5.23540207808466)
(1.0636363636363637, -5.235402078084664)
(1.0757575757575757, -5.235402078084664)
(1.087878787878788, -5.2354020780846655)
(1.1, -5.235402078084667)
};
\nextgroupplot [width = {4cm}, title = {word freq hp}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.07822999122698171)
(0.021212121212121213, -0.18253664619629006)
(0.03333333333333333, -0.28684330116559886)
(0.045454545454545456, -0.39114995613490766)
(0.05757575757575758, -0.49545661110421646)
(0.0696969696969697, -0.5997632660735253)
(0.08181818181818182, -0.7040699210428336)
(0.09393939393939393, -0.8083765760121429)
(0.10606060606060606, -0.9126832309814512)
(0.11818181818181818, -1.0169898859507596)
(0.1303030303030303, -1.1212965409200688)
(0.14242424242424243, -1.2256031958893772)
(0.15454545454545454, -1.3299098508586864)
(0.16666666666666666, -1.4342165058279948)
(0.1787878787878788, -1.5385231607973031)
(0.19090909090909092, -1.6428298157666124)
(0.20303030303030303, -1.7471364707359207)
(0.21515151515151515, -1.85144312570523)
(0.22727272727272727, -1.9557497806745383)
(0.23939393939393938, -2.0600564356438467)
(0.2515151515151515, -2.164363090613156)
(0.2636363636363636, -2.234662987547666)
(0.27575757575757576, -2.2801537214131757)
(0.2878787878787879, -2.3256431537891666)
(0.3, -2.3711320327826417)
(0.31212121212121213, -2.416620911776117)
(0.3242424242424242, -2.462109790769591)
(0.33636363636363636, -2.5075986697630652)
(0.3484848484848485, -2.5530875487565403)
(0.3606060606060606, -2.5985764277500154)
(0.37272727272727274, -2.6440653067434896)
(0.38484848484848483, -2.689554185736964)
(0.396969696969697, -2.73504306473044)
(0.4090909090909091, -2.780531943723914)
(0.4212121212121212, -2.826020822717389)
(0.43333333333333335, -2.871509701710864)
(0.44545454545454544, -2.9169985807043384)
(0.4575757575757576, -2.9624874596978126)
(0.4696969696969697, -3.0079763386912877)
(0.4818181818181818, -3.0534652176847628)
(0.49393939393939396, -3.098954096678237)
(0.5060606060606061, -3.144442975671713)
(0.5181818181818182, -3.189931854665187)
(0.5303030303030303, -3.2354207336586622)
(0.5424242424242425, -3.2809096126521373)
(0.5545454545454546, -3.3263984916456115)
(0.5666666666666667, -3.3718873706390857)
(0.5787878787878787, -3.417376249632561)
(0.5909090909090909, -3.462865128626036)
(0.603030303030303, -3.50835400761951)
(0.6151515151515151, -3.5538428866129843)
(0.6272727272727273, -3.5993317656064603)
(0.6393939393939394, -3.6448206445999345)
(0.6515151515151515, -3.6903095235934087)
(0.6636363636363637, -3.735798402586884)
(0.6757575757575758, -3.781287281580359)
(0.6878787878787879, -3.826776160573833)
(0.7, -3.8722650395673073)
(0.7121212121212122, -3.9177539185607833)
(0.7242424242424242, -3.9632427975542575)
(0.7363636363636363, -4.008731676547732)
(0.7484848484848485, -4.0542205555412085)
(0.7606060606060606, -4.099709434534682)
(0.7727272727272727, -4.145198313528157)
(0.7848484848484848, -4.190687192521631)
(0.796969696969697, -4.236176071515106)
(0.8090909090909091, -4.28166495050858)
(0.8212121212121212, -4.3271538295020555)
(0.8333333333333334, -4.372642708495531)
(0.8454545454545455, -4.418131587489006)
(0.8575757575757575, -4.46362046648248)
(0.8696969696969697, -4.509109345475955)
(0.8818181818181818, -4.554598224469429)
(0.8939393939393939, -4.600087103462903)
(0.906060606060606, -4.645575982456381)
(0.9181818181818182, -4.691064861449855)
(0.9303030303030303, -4.736553740443328)
(0.9424242424242424, -4.782042619436804)
(0.9545454545454546, -4.82753149843028)
(0.9666666666666667, -4.873020377423752)
(0.9787878787878788, -4.918509256417228)
(0.990909090909091, -4.963998135410702)
(1.003030303030303, -4.998114794655808)
(1.0151515151515151, -4.998114794655804)
(1.0272727272727273, -4.998114794655804)
(1.0393939393939393, -4.998114794655804)
(1.0515151515151515, -4.998114794655804)
(1.0636363636363637, -4.998114794655801)
(1.0757575757575757, -4.998114794655799)
(1.087878787878788, -4.998114794655801)
(1.1, -4.998114794655797)
};
\nextgroupplot [width = {4cm}, title = {word freq meeting}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.043718006515603314)
(0.021212121212121213, -0.10200868186974077)
(0.03333333333333333, -0.16029935722387867)
(0.045454545454545456, -0.21859003257801612)
(0.05757575757575758, -0.2768807079321536)
(0.0696969696969697, -0.3351713832862915)
(0.08181818181818182, -0.39346205864042894)
(0.09393939393939393, -0.4517527339945664)
(0.10606060606060606, -0.5100434093487043)
(0.11818181818181818, -0.5683340847028422)
(0.1303030303030303, -0.6266247600569796)
(0.14242424242424243, -0.6849154354111171)
(0.15454545454545454, -0.7432061107652546)
(0.16666666666666666, -0.8014967861193929)
(0.1787878787878788, -0.8597874614735304)
(0.19090909090909092, -0.9180781368276678)
(0.20303030303030303, -0.9763688121818053)
(0.21515151515151515, -1.0346594875359427)
(0.22727272727272727, -1.092950162890081)
(0.23939393939393938, -1.1512408382442185)
(0.2515151515151515, -1.209531513598356)
(0.2636363636363636, -1.2678221889524934)
(0.27575757575757576, -1.326112864306631)
(0.2878787878787879, -1.3844035396607692)
(0.3, -1.4426942150149067)
(0.31212121212121213, -1.5009848903690441)
(0.3242424242424242, -1.5592755657231816)
(0.33636363636363636, -1.617566241077319)
(0.3484848484848485, -1.6758569164314574)
(0.3606060606060606, -1.7341475917855949)
(0.37272727272727274, -1.7924382671397323)
(0.38484848484848483, -1.8507289424938698)
(0.396969696969697, -1.9090196178480072)
(0.4090909090909091, -1.9673102932021456)
(0.4212121212121212, -2.025600968556282)
(0.43333333333333335, -2.0838916439104205)
(0.44545454545454544, -2.142182319264558)
(0.4575757575757576, -2.2004729946186954)
(0.4696969696969697, -2.2587636699728337)
(0.4818181818181818, -2.3170543453269703)
(0.49393939393939396, -2.3753450206811086)
(0.5060606060606061, -2.433635696035247)
(0.5181818181818182, -2.4919263713893836)
(0.5303030303030303, -2.550217046743522)
(0.5424242424242425, -2.6085077220976594)
(0.5545454545454546, -2.666798397451797)
(0.5666666666666667, -2.7250890728059343)
(0.5787878787878787, -2.7833797481600717)
(0.5909090909090909, -2.84167042351421)
(0.603030303030303, -2.8999610988683466)
(0.6151515151515151, -2.958251774222485)
(0.6272727272727273, -3.0165424495766233)
(0.6393939393939394, -3.07483312493076)
(0.6515151515151515, -3.1331238002848982)
(0.6636363636363637, -3.1914144756390357)
(0.6757575757575758, -3.249705150993173)
(0.6878787878787879, -3.3079958263473106)
(0.7, -3.366286501701448)
(0.7121212121212122, -3.4245771770555864)
(0.7242424242424242, -3.482867852409723)
(0.7363636363636363, -3.5411585277638613)
(0.7484848484848485, -3.5994492031179997)
(0.7606060606060606, -3.657739878472136)
(0.7727272727272727, -3.7160305538262746)
(0.7848484848484848, -3.774321229180411)
(0.796969696969697, -3.8326119045345495)
(0.8090909090909091, -3.890902579888687)
(0.8212121212121212, -3.9491932552428244)
(0.8333333333333334, -4.007483930596963)
(0.8454545454545455, -4.0657746059511)
(0.8575757575757575, -4.124065281305238)
(0.8696969696969697, -4.182355956659375)
(0.8818181818181818, -4.2406466320135126)
(0.8939393939393939, -4.29893730736765)
(0.906060606060606, -4.3572279827217875)
(0.9181818181818182, -4.415518658075926)
(0.9303030303030303, -4.473809333430063)
(0.9424242424242424, -4.532100008784201)
(0.9545454545454546, -4.590390684138339)
(0.9666666666666667, -4.648681359492477)
(0.9787878787878788, -4.706972034846614)
(0.990909090909091, -4.7652627102007505)
(1.003030303030303, -4.808980716716355)
(1.0151515151515151, -4.808980716716355)
(1.0272727272727273, -4.808980716716355)
(1.0393939393939393, -4.808980716716355)
(1.0515151515151515, -4.808980716716355)
(1.0636363636363637, -4.808980716716355)
(1.0757575757575757, -4.808980716716355)
(1.087878787878788, -4.808980716716355)
(1.1, -4.808980716716355)
};
\nextgroupplot [width = {4cm}, title = {char freq \$}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 1.1005086499871197e-6)
(0.021212121212121213, 2.567853516488583e-6)
(0.03333333333333333, 4.035198383434135e-6)
(0.045454545454545456, 5.502543249935599e-6)
(0.05757575757575758, 6.969888116881151e-6)
(0.0696969696969697, 8.437232983382614e-6)
(0.08181818181818182, 9.904577850328167e-6)
(0.09393939393939393, 1.137192271682963e-5)
(0.10606060606060606, 0.07230580879310589)
(0.11818181818181818, 0.16285969993034488)
(0.1303030303030303, 0.2534135910675839)
(0.14242424242424243, 0.34396748220482243)
(0.15454545454545454, 0.4345213733420614)
(0.16666666666666666, 0.5250752644793)
(0.1787878787878788, 0.6156291556165394)
(0.19090909090909092, 0.706183046753778)
(0.20303030303030303, 0.796736937891017)
(0.21515151515151515, 0.887290829028256)
(0.22727272727272727, 0.9778447201654945)
(0.23939393939393938, 1.0683986113027335)
(0.2515151515151515, 1.1589525024399725)
(0.2636363636363636, 1.249506393577211)
(0.27575757575757576, 1.3400602847144505)
(0.2878787878787879, 1.4306141758516895)
(0.3, 1.521168066988928)
(0.31212121212121213, 1.611721958126167)
(0.3242424242424242, 1.7022758492634056)
(0.33636363636363636, 1.7928297404006446)
(0.3484848484848485, 1.8762391840594326)
(0.3606060606060606, 1.952004226573415)
(0.37272727272727274, 2.0034013876459476)
(0.38484848484848483, 2.0547985487184794)
(0.396969696969697, 2.106195709791012)
(0.4090909090909091, 2.157592870863544)
(0.4212121212121212, 2.208990031936076)
(0.43333333333333335, 2.2603871930086092)
(0.44545454545454544, 2.311784354081141)
(0.4575757575757576, 2.363181515153673)
(0.4696969696969697, 2.4145786762262054)
(0.4818181818181818, 2.4659758372987377)
(0.49393939393939396, 2.5173729983712696)
(0.5060606060606061, 2.5687701594438024)
(0.5181818181818182, 2.6201673205163347)
(0.5303030303030303, 2.671564481588867)
(0.5424242424242425, 2.7229616426613994)
(0.5545454545454546, 2.774358803733931)
(0.5666666666666667, 2.8257559648064636)
(0.5787878787878787, 2.877153125878996)
(0.5909090909090909, 2.9285502869515283)
(0.603030303030303, 2.9799474480240598)
(0.6151515151515151, 3.031344609096592)
(0.6272727272727273, 3.0827417701691244)
(0.6393939393939394, 3.1341389312416563)
(0.6515151515151515, 3.185536092314189)
(0.6636363636363637, 3.2369332533867214)
(0.6757575757575758, 3.2883304144592542)
(0.6878787878787879, 3.339727575531786)
(0.7, 3.3911247366043176)
(0.7121212121212122, 3.4425218976768504)
(0.7242424242424242, 3.493919058749383)
(0.7363636363636363, 3.5453162198219146)
(0.7484848484848485, 3.596713380894447)
(0.7606060606060606, 3.648110541966979)
(0.7727272727272727, 3.6995077030395116)
(0.7848484848484848, 3.7509048641120444)
(0.796969696969697, 3.802302025184576)
(0.8090909090909091, 3.8536991862571095)
(0.8212121212121212, 3.905096347329641)
(0.8333333333333334, 3.9564935084021737)
(0.8454545454545455, 4.007890669474706)
(0.8575757575757575, 4.059287830547238)
(0.8696969696969697, 4.11068499161977)
(0.8818181818181818, 4.162082152692302)
(0.8939393939393939, 4.213479313764834)
(0.906060606060606, 4.264876474837367)
(0.9181818181818182, 4.316273635909898)
(0.9303030303030303, 4.3676707969824315)
(0.9424242424242424, 4.419067958054963)
(0.9545454545454546, 4.470465119127495)
(0.9666666666666667, 4.521862280200029)
(0.9787878787878788, 4.57325944127256)
(0.990909090909091, 4.624656602345093)
(1.003030303030303, 4.6632044731494915)
(1.0151515151515151, 4.663204473149493)
(1.0272727272727273, 4.663204473149494)
(1.0393939393939393, 4.663204473149493)
(1.0515151515151515, 4.663204473149493)
(1.0636363636363637, 4.663204473149495)
(1.0757575757575757, 4.663204473149496)
(1.087878787878788, 4.663204473149496)
(1.1, 4.663204473149496)
};
\nextgroupplot [width = {4cm}, title = {word freq project}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.03633302778531)
(0.021212121212121213, -0.08477706483239)
(0.03333333333333333, -0.13322110187947)
(0.045454545454545456, -0.18166513892655045)
(0.05757575757575758, -0.23010917597363045)
(0.0696969696969697, -0.27855321302071046)
(0.08181818181818182, -0.32699725006779046)
(0.09393939393939393, -0.37544128711487046)
(0.10606060606060606, -0.42388532416195046)
(0.11818181818181818, -0.4723293612090309)
(0.1303030303030303, -0.5207733982561109)
(0.14242424242424243, -0.5692174353031909)
(0.15454545454545454, -0.6176614723502709)
(0.16666666666666666, -0.6661055093973509)
(0.1787878787878788, -0.7145495464444309)
(0.19090909090909092, -0.7629935834915109)
(0.20303030303030303, -0.8114376205385909)
(0.21515151515151515, -0.8598816575856709)
(0.22727272727272727, -0.9083256946327518)
(0.23939393939393938, -0.9567697316798318)
(0.2515151515151515, -1.0052137687269118)
(0.2636363636363636, -1.0536578057739918)
(0.27575757575757576, -1.1021018428210718)
(0.2878787878787879, -1.1505458798681518)
(0.3, -1.1989899169152318)
(0.31212121212121213, -1.2474339539623118)
(0.3242424242424242, -1.2958779910093918)
(0.33636363636363636, -1.3443220280564718)
(0.3484848484848485, -1.3927660651035518)
(0.3606060606060606, -1.4412101021506318)
(0.37272727272727274, -1.4896541391977118)
(0.38484848484848483, -1.5380981762447918)
(0.396969696969697, -1.5865422132918718)
(0.4090909090909091, -1.6349862503389527)
(0.4212121212121212, -1.6834302873860327)
(0.43333333333333335, -1.7318743244331127)
(0.44545454545454544, -1.7803183614801927)
(0.4575757575757576, -1.8287623985272727)
(0.4696969696969697, -1.8772064355743527)
(0.4818181818181818, -1.9256504726214327)
(0.49393939393939396, -1.9740945096685127)
(0.5060606060606061, -2.0225385467155936)
(0.5181818181818182, -2.0709825837626736)
(0.5303030303030303, -2.1194266208097536)
(0.5424242424242425, -2.1678706578568336)
(0.5545454545454546, -2.2163146949039136)
(0.5666666666666667, -2.2647587319509936)
(0.5787878787878787, -2.3132027689980736)
(0.5909090909090909, -2.3616468060451536)
(0.603030303030303, -2.4100908430922336)
(0.6151515151515151, -2.4585348801393136)
(0.6272727272727273, -2.5069789171863937)
(0.6393939393939394, -2.5554229542334737)
(0.6515151515151515, -2.6038669912805537)
(0.6636363636363637, -2.6523110283276337)
(0.6757575757575758, -2.7007550653747137)
(0.6878787878787879, -2.7491991024217937)
(0.7, -2.7976431394688737)
(0.7121212121212122, -2.8460871765159546)
(0.7242424242424242, -2.8945312135630337)
(0.7363636363636363, -2.9429752506101137)
(0.7484848484848485, -2.9914192876571946)
(0.7606060606060606, -3.0398633247042746)
(0.7727272727272727, -3.0883073617513546)
(0.7848484848484848, -3.1367513987984346)
(0.796969696969697, -3.1851954358455155)
(0.8090909090909091, -3.2336394728925946)
(0.8212121212121212, -3.2820835099396746)
(0.8333333333333334, -3.3305275469867555)
(0.8454545454545455, -3.3789715840338355)
(0.8575757575757575, -3.4274156210809155)
(0.8696969696969697, -3.4758596581279955)
(0.8818181818181818, -3.5243036951750755)
(0.8939393939393939, -3.5727477322221555)
(0.906060606060606, -3.6211917692692355)
(0.9181818181818182, -3.6696358063163155)
(0.9303030303030303, -3.7180798433633955)
(0.9424242424242424, -3.7665238804104755)
(0.9545454545454546, -3.8149679174575555)
(0.9666666666666667, -3.8634119545046355)
(0.9787878787878788, -3.9118559915517155)
(0.990909090909091, -3.9603000285987955)
(1.003030303030303, -3.9966330563841064)
(1.0151515151515151, -3.9966330563841064)
(1.0272727272727273, -3.9966330563841064)
(1.0393939393939393, -3.9966330563841055)
(1.0515151515151515, -3.9966330563841064)
(1.0636363636363637, -3.9966330563841055)
(1.0757575757575757, -3.9966330563841064)
(1.087878787878788, -3.9966330563841064)
(1.1, -3.9966330563841064)
};
\nextgroupplot [width = {4cm}, title = {capital run length total}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.021723352772680116)
(0.22727272727272727, 0.08567668714093069)
(0.23939393939393938, 0.16994055362222316)
(0.2515151515151515, 0.25420442010351607)
(0.2636363636363636, 0.3384682865848081)
(0.27575757575757576, 0.422732153066101)
(0.2878787878787879, 0.5069960195473935)
(0.3, 0.591259886028686)
(0.31212121212121213, 0.6755237525099784)
(0.3242424242424242, 0.7597876189912709)
(0.33636363636363636, 0.8440514854725634)
(0.3484848484848485, 0.9283153519538558)
(0.3606060606060606, 1.0125792184351483)
(0.37272727272727274, 1.0968430849164408)
(0.38484848484848483, 1.1811069513977333)
(0.396969696969697, 1.2653708178790257)
(0.4090909090909091, 1.3496346843603186)
(0.4212121212121212, 1.4291918366071568)
(0.43333333333333335, 1.5023544297483185)
(0.44545454545454544, 1.57551702288948)
(0.4575757575757576, 1.6486796160306416)
(0.4696969696969697, 1.7218422091718033)
(0.4818181818181818, 1.7950048023129648)
(0.49393939393939396, 1.868167395454127)
(0.5060606060606061, 1.9413299885952884)
(0.5181818181818182, 2.01449258173645)
(0.5303030303030303, 2.0814301022702995)
(0.5424242424242425, 2.1454037837472613)
(0.5545454545454546, 2.209377465224223)
(0.5666666666666667, 2.273351146701184)
(0.5787878787878787, 2.3373248281781462)
(0.5909090909090909, 2.401298509655108)
(0.603030303030303, 2.4652721911320694)
(0.6151515151515151, 2.5292458726090308)
(0.6272727272727273, 2.593219554085993)
(0.6393939393939394, 2.657193235562954)
(0.6515151515151515, 2.7211669170399158)
(0.6636363636363637, 2.785140598516878)
(0.6757575757575758, 2.8491142799938394)
(0.6878787878787879, 2.9130879614708007)
(0.7, 2.977061642947762)
(0.7121212121212122, 3.0410353244247244)
(0.7242424242424242, 3.105009005901686)
(0.7363636363636363, 3.168982687378647)
(0.7484848484848485, 3.232956368855609)
(0.7606060606060606, 3.2969300503325707)
(0.7727272727272727, 3.3609037318095325)
(0.7848484848484848, 3.424877413286494)
(0.796969696969697, 3.4888510947634557)
(0.8090909090909091, 3.552824776240418)
(0.8212121212121212, 3.6167984577173793)
(0.8333333333333334, 3.680772139194341)
(0.8454545454545455, 3.7108178741532076)
(0.8575757575757575, 3.7275962648999226)
(0.8696969696969697, 3.744374655646637)
(0.8818181818181818, 3.7611530463933525)
(0.8939393939393939, 3.7779314371400674)
(0.906060606060606, 3.794709827886784)
(0.9181818181818182, 3.8114882186334977)
(0.9303030303030303, 3.8282666093802122)
(0.9424242424242424, 3.8450450001269276)
(0.9545454545454546, 3.861823390873643)
(0.9666666666666667, 3.8786017816203575)
(0.9787878787878788, 3.895380172367074)
(0.990909090909091, 3.912158563113789)
(1.003030303030303, 3.9247423566093156)
(1.0151515151515151, 3.9247423583512737)
(1.0272727272727273, 3.924742360093234)
(1.0393939393939393, 3.924742361835193)
(1.0515151515151515, 3.924742363577153)
(1.0636363636363637, 3.9247423653191125)
(1.0757575757575757, 3.9247423670610715)
(1.087878787878788, 3.9247423688030314)
(1.1, 3.924742370544991)
};
\nextgroupplot [width = {4cm}, title = {word freq free}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.018557306971302978)
(0.021212121212121213, 0.04330038293304028)
(0.03333333333333333, 0.06804345889477803)
(0.045454545454545456, 0.09278653485651533)
(0.05757575757575758, 0.11752961081825264)
(0.0696969696969697, 0.1422726867799904)
(0.08181818181818182, 0.1670157627417277)
(0.09393939393939393, 0.191758838703465)
(0.10606060606060606, 0.2165019146652023)
(0.11818181818181818, 0.2412449906269396)
(0.1303030303030303, 0.26598806658867735)
(0.14242424242424243, 0.29073114255041466)
(0.15454545454545454, 0.31547421851215196)
(0.16666666666666666, 0.3402172944738897)
(0.1787878787878788, 0.364960370435627)
(0.19090909090909092, 0.3897034463973643)
(0.20303030303030303, 0.4144465223591016)
(0.21515151515151515, 0.4391895983208389)
(0.22727272727272727, 0.4639326742825767)
(0.23939393939393938, 0.488675750244314)
(0.2515151515151515, 0.5134188262060513)
(0.2636363636363636, 0.538161902167789)
(0.27575757575757576, 0.5629049781295263)
(0.2878787878787879, 0.5876480540912636)
(0.3, 0.6123911300530009)
(0.31212121212121213, 0.6371342060147382)
(0.3242424242424242, 0.661877281976476)
(0.33636363636363636, 0.6866203579382133)
(0.3484848484848485, 0.711363433899951)
(0.3606060606060606, 0.7361065098616884)
(0.37272727272727274, 0.7608495858234257)
(0.38484848484848483, 0.785592661785163)
(0.396969696969697, 0.8103357377469003)
(0.4090909090909091, 0.8350788718413935)
(0.4212121212121212, 0.8598220919857016)
(0.43333333333333335, 0.8845653121300101)
(0.44545454545454544, 0.9093085322743182)
(0.4575757575757576, 0.9340517524186263)
(0.4696969696969697, 0.9587949725629348)
(0.4818181818181818, 0.9835381927072429)
(0.49393939393939396, 1.0082814128515514)
(0.5060606060606061, 1.0330246329958594)
(0.5181818181818182, 1.0577678531401675)
(0.5303030303030303, 1.0825110732844756)
(0.5424242424242425, 1.1072542934287841)
(0.5545454545454546, 1.1319975135730922)
(0.5666666666666667, 1.1567407337174007)
(0.5787878787878787, 1.1814839538617088)
(0.5909090909090909, 1.2062271740060169)
(0.603030303030303, 1.230970394150325)
(0.6151515151515151, 1.2557136142946335)
(0.6272727272727273, 1.280456834438942)
(0.6393939393939394, 1.3431723810618252)
(0.6515151515151515, 1.4231524899732344)
(0.6636363636363637, 1.5031325988846433)
(0.6757575757575758, 1.5831127077960523)
(0.6878787878787879, 1.6630928167074608)
(0.7, 1.7430729256188697)
(0.7121212121212122, 1.823053034530279)
(0.7242424242424242, 1.9030331434416876)
(0.7363636363636363, 1.9830132523530963)
(0.7484848484848485, 2.0629933612645055)
(0.7606060606060606, 2.1429734701759147)
(0.7727272727272727, 2.2229535790873234)
(0.7848484848484848, 2.3029336879987317)
(0.796969696969697, 2.382913796910141)
(0.8090909090909091, 2.4628939058215495)
(0.8212121212121212, 2.5428740147329587)
(0.8333333333333334, 2.622854123644368)
(0.8454545454545455, 2.7028342325557766)
(0.8575757575757575, 2.782814341467185)
(0.8696969696969697, 2.862794450378595)
(0.8818181818181818, 2.9427745592900036)
(0.8939393939393939, 3.022754668201412)
(0.906060606060606, 3.1027347771128206)
(0.9181818181818182, 3.1827148860242302)
(0.9303030303030303, 3.262694994935639)
(0.9424242424242424, 3.3426751038470477)
(0.9545454545454546, 3.4226552127584564)
(0.9666666666666667, 3.5026353216698656)
(0.9787878787878788, 3.5826154305812743)
(0.990909090909091, 3.6625955394926835)
(1.003030303030303, 3.72258062117624)
(1.0151515151515151, 3.72258062117624)
(1.0272727272727273, 3.722580621176239)
(1.0393939393939393, 3.7225806211762387)
(1.0515151515151515, 3.7225806211762387)
(1.0636363636363637, 3.722580621176238)
(1.0757575757575757, 3.7225806211762373)
(1.087878787878788, 3.722580621176237)
(1.1, 3.7225806211762364)
};
\nextgroupplot [width = {4cm}, title = {word freq conference}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.030276491385929027)
(0.021212121212121213, -0.07064514656716803)
(0.03333333333333333, -0.11101380174840703)
(0.045454545454545456, -0.15138245692964603)
(0.05757575757575758, -0.19175111211088502)
(0.0696969696969697, -0.23211976729212402)
(0.08181818181818182, -0.272488422473363)
(0.09393939393939393, -0.312857077654602)
(0.10606060606060606, -0.353225732835841)
(0.11818181818181818, -0.3935943880170796)
(0.1303030303030303, -0.4339630431983186)
(0.14242424242424243, -0.4743316983795576)
(0.15454545454545454, -0.5147003535607966)
(0.16666666666666666, -0.5550690087420351)
(0.1787878787878788, -0.595437663923275)
(0.19090909090909092, -0.6358063191045131)
(0.20303030303030303, -0.6761749742857521)
(0.21515151515151515, -0.7165436294669911)
(0.22727272727272727, -0.7569122846482301)
(0.23939393939393938, -0.7972809398294691)
(0.2515151515151515, -0.8376495950107081)
(0.2636363636363636, -0.8780182501919471)
(0.27575757575757576, -0.9183869053731861)
(0.2878787878787879, -0.9587555605544251)
(0.3, -0.9991242157356641)
(0.31212121212121213, -1.0394928709169031)
(0.3242424242424242, -1.0798615260981421)
(0.33636363636363636, -1.1202301812793811)
(0.3484848484848485, -1.1605988364606201)
(0.3606060606060606, -1.2009674916418591)
(0.37272727272727274, -1.2413361468230972)
(0.38484848484848483, -1.2817048020043371)
(0.396969696969697, -1.3220734571855752)
(0.4090909090909091, -1.3624421123668151)
(0.4212121212121212, -1.4028107675480532)
(0.43333333333333335, -1.4431794227292922)
(0.44545454545454544, -1.4835480779105312)
(0.4575757575757576, -1.5239167330917702)
(0.4696969696969697, -1.5642853882730092)
(0.4818181818181818, -1.6046540434542482)
(0.49393939393939396, -1.6450226986354872)
(0.5060606060606061, -1.6853913538167262)
(0.5181818181818182, -1.7257600089979652)
(0.5303030303030303, -1.7661286641792042)
(0.5424242424242425, -1.8064973193604432)
(0.5545454545454546, -1.8468659745416822)
(0.5666666666666667, -1.8872346297229212)
(0.5787878787878787, -1.9276032849041593)
(0.5909090909090909, -1.9679719400853992)
(0.603030303030303, -2.0083405952666373)
(0.6151515151515151, -2.048709250447877)
(0.6272727272727273, -2.0890779056291153)
(0.6393939393939394, -2.129446560810355)
(0.6515151515151515, -2.1698152159915933)
(0.6636363636363637, -2.210183871172833)
(0.6757575757575758, -2.2505525263540713)
(0.6878787878787879, -2.2909211815353103)
(0.7, -2.3312898367165493)
(0.7121212121212122, -2.3716584918977883)
(0.7242424242424242, -2.4120271470790273)
(0.7363636363636363, -2.4523958022602663)
(0.7484848484848485, -2.4927644574415053)
(0.7606060606060606, -2.5331331126227443)
(0.7727272727272727, -2.5735017678039833)
(0.7848484848484848, -2.6138704229852214)
(0.796969696969697, -2.6542390781664613)
(0.8090909090909091, -2.6946077333476994)
(0.8212121212121212, -2.7349763885289393)
(0.8333333333333334, -2.7753450437101774)
(0.8454545454545455, -2.8157136988914173)
(0.8575757575757575, -2.8560823540726554)
(0.8696969696969697, -2.8964510092538953)
(0.8818181818181818, -2.9368196644351334)
(0.8939393939393939, -2.9771883196163724)
(0.906060606060606, -3.0175569747976114)
(0.9181818181818182, -3.0579256299788504)
(0.9303030303030303, -3.0982942851600894)
(0.9424242424242424, -3.1386629403413284)
(0.9545454545454546, -3.1790315955225674)
(0.9666666666666667, -3.2194002507038064)
(0.9787878787878788, -3.2597689058850454)
(0.990909090909091, -3.3001375610662844)
(1.003030303030303, -3.3304140524522134)
(1.0151515151515151, -3.3304140524522134)
(1.0272727272727273, -3.3304140524522134)
(1.0393939393939393, -3.3304140524522134)
(1.0515151515151515, -3.3304140524522134)
(1.0636363636363637, -3.3304140524522134)
(1.0757575757575757, -3.3304140524522134)
(1.087878787878788, -3.3304140524522134)
(1.1, -3.3304140524522134)
};
\nextgroupplot [width = {4cm}, title = {word freq pm}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, -0.028100409943906612)
(0.23939393939393938, -0.05940463897087778)
(0.2515151515151515, -0.09070886799784894)
(0.2636363636363636, -0.1220130970248201)
(0.27575757575757576, -0.15331732605179127)
(0.2878787878787879, -0.18462155507876243)
(0.3, -0.2159257841057336)
(0.31212121212121213, -0.24723001313270476)
(0.3242424242424242, -0.2785342421596759)
(0.33636363636363636, -0.3098384711866471)
(0.3484848484848485, -0.34114270021361826)
(0.3606060606060606, -0.3724469292405894)
(0.37272727272727274, -0.4037511582675606)
(0.38484848484848483, -0.4450120702433398)
(0.396969696969697, -0.49761417021041776)
(0.4090909090909091, -0.5502162701774962)
(0.4212121212121212, -0.6028183701445746)
(0.43333333333333335, -0.655420470111653)
(0.44545454545454544, -0.7080225700787306)
(0.4575757575757576, -0.760624670045809)
(0.4696969696969697, -0.8132267700128875)
(0.4818181818181818, -0.865828869979965)
(0.49393939393939396, -0.9184309699470434)
(0.5060606060606061, -0.9710330699141219)
(0.5181818181818182, -1.0236351698812003)
(0.5303030303030303, -1.0762372698482778)
(0.5424242424242425, -1.1288393698153572)
(0.5545454545454546, -1.1814414697824347)
(0.5666666666666667, -1.2340435697495122)
(0.5787878787878787, -1.2866456697165907)
(0.5909090909090909, -1.339247769683669)
(0.603030303030303, -1.3918498696507475)
(0.6151515151515151, -1.444451969617826)
(0.6272727272727273, -1.4970540695849044)
(0.6393939393939394, -1.549656169551982)
(0.6515151515151515, -1.6022582695190595)
(0.6636363636363637, -1.6548603694861388)
(0.6757575757575758, -1.7074624694532163)
(0.6878787878787879, -1.7600645694202948)
(0.7, -1.8126666693873732)
(0.7121212121212122, -1.8652687693544516)
(0.7242424242424242, -1.91787086932153)
(0.7363636363636363, -1.9704729692886076)
(0.7484848484848485, -2.023075069255686)
(0.7606060606060606, -2.0756771692227636)
(0.7727272727272727, -2.128279269189842)
(0.7848484848484848, -2.1808813691569204)
(0.796969696969697, -2.233483469123999)
(0.8090909090909091, -2.2860855690910773)
(0.8212121212121212, -2.338687669058155)
(0.8333333333333334, -2.3912897690252333)
(0.8454545454545455, -2.4438918689923117)
(0.8575757575757575, -2.4964939689593892)
(0.8696969696969697, -2.5490960689264677)
(0.8818181818181818, -2.601698168893546)
(0.8939393939393939, -2.6543002688606245)
(0.906060606060606, -2.706902368827702)
(0.9181818181818182, -2.7595044687947814)
(0.9303030303030303, -2.812106568761859)
(0.9424242424242424, -2.8647086687289365)
(0.9545454545454546, -2.917310768696015)
(0.9666666666666667, -2.9699128686630933)
(0.9787878787878788, -3.0225149686301718)
(0.990909090909091, -3.07511706859725)
(1.003030303030303, -3.11456864167923)
(1.0151515151515151, -3.114568634105914)
(1.0272727272727273, -3.1145686265325994)
(1.0393939393939393, -3.114568618959283)
(1.0515151515151515, -3.1145686113859687)
(1.0636363636363637, -3.1145686038126543)
(1.0757575757575757, -3.114568596239338)
(1.087878787878788, -3.114568588666022)
(1.1, -3.1145685810927075)
};
\nextgroupplot [width = {4cm}, title = {char freq !}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0030540950942956613)
(0.09393939393939393, 0.06578608109245465)
(0.10606060606060606, 0.12851806709061409)
(0.11818181818181818, 0.19125005308877352)
(0.1303030303030303, 0.25398203908693295)
(0.14242424242424243, 0.3167140250850924)
(0.15454545454545454, 0.3794460110832514)
(0.16666666666666666, 0.4421779970814108)
(0.1787878787878788, 0.5049099830795702)
(0.19090909090909092, 0.5676419690777297)
(0.20303030303030303, 0.6303739550758891)
(0.21515151515151515, 0.6931059410740481)
(0.22727272727272727, 0.7558379270722075)
(0.23939393939393938, 0.818569913070367)
(0.2515151515151515, 0.8813018990685264)
(0.2636363636363636, 0.9440338850666854)
(0.27575757575757576, 1.0067658710648448)
(0.2878787878787879, 1.0694978570630043)
(0.3, 1.1322298430611637)
(0.31212121212121213, 1.1949618290593227)
(0.3242424242424242, 1.2576938150574821)
(0.33636363636363636, 1.3204258010556416)
(0.3484848484848485, 1.3831577870538014)
(0.3606060606060606, 1.4458897730519604)
(0.37272727272727274, 1.5086217590501194)
(0.38484848484848483, 1.5713537450482786)
(0.396969696969697, 1.6340857310464383)
(0.4090909090909091, 1.6968177170445975)
(0.4212121212121212, 1.7595497030427567)
(0.43333333333333335, 1.8222816890409164)
(0.44545454545454544, 1.8850136750390756)
(0.4575757575757576, 1.9477456610372348)
(0.4696969696969697, 2.0104776470353944)
(0.4818181818181818, 2.073209633033554)
(0.49393939393939396, 2.135941619031713)
(0.5060606060606061, 2.1986736050298727)
(0.5181818181818182, 2.2525116648516827)
(0.5303030303030303, 2.3029458569435275)
(0.5424242424242425, 2.3533800490353736)
(0.5545454545454546, 2.4038142411272188)
(0.5666666666666667, 2.4542484332190644)
(0.5787878787878787, 2.5046826253109096)
(0.5909090909090909, 2.555116817402755)
(0.603030303030303, 2.6055510094946004)
(0.6151515151515151, 2.655985201586446)
(0.6272727272727273, 2.7064193936782917)
(0.6393939393939394, 2.7568535857701373)
(0.6515151515151515, 2.8072877778619825)
(0.6636363636363637, 2.825267428956795)
(0.6757575757575758, 2.825267428956795)
(0.6878787878787879, 2.8252674289567956)
(0.7, 2.825267428956796)
(0.7121212121212122, 2.8252674289567965)
(0.7242424242424242, 2.8252674289567965)
(0.7363636363636363, 2.8252674289567974)
(0.7484848484848485, 2.825267428956797)
(0.7606060606060606, 2.8252674289567974)
(0.7727272727272727, 2.825267428956798)
(0.7848484848484848, 2.825267428956798)
(0.796969696969697, 2.8252674289567983)
(0.8090909090909091, 2.8252674289567983)
(0.8212121212121212, 2.8252674289567987)
(0.8333333333333334, 2.825267428956799)
(0.8454545454545455, 2.8252674289567996)
(0.8575757575757575, 2.8252674289568)
(0.8696969696969697, 2.8252674289568)
(0.8818181818181818, 2.8252674289568005)
(0.8939393939393939, 2.8252674289568005)
(0.906060606060606, 2.825267428956801)
(0.9181818181818182, 2.8252674289568014)
(0.9303030303030303, 2.825267428956802)
(0.9424242424242424, 2.825267428956802)
(0.9545454545454546, 2.825267428956802)
(0.9666666666666667, 2.8252674289568027)
(0.9787878787878788, 2.8252674289568027)
(0.990909090909091, 2.8252674289568023)
(1.003030303030303, 2.8252674289568036)
(1.0151515151515151, 2.8252674289568036)
(1.0272727272727273, 2.8252674289568045)
(1.0393939393939393, 2.8252674289568036)
(1.0515151515151515, 2.8252674289568036)
(1.0636363636363637, 2.825267428956805)
(1.0757575757575757, 2.8252674289568045)
(1.087878787878788, 2.8252674289568054)
(1.1, 2.8252674289568045)
};
\nextgroupplot [width = {4cm}, title = {char freq (}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.0035372573772454174)
(0.021212121212121213, -0.00825360054690627)
(0.03333333333333333, -0.012969943716566679)
(0.045454545454545456, -0.01768628688622753)
(0.05757575757575758, -0.02240263005588794)
(0.0696969696969697, -0.02711897322554835)
(0.08181818181818182, -0.0318353163952092)
(0.09393939393939393, -0.03655165956486961)
(0.10606060606060606, -0.04126800273453046)
(0.11818181818181818, -0.04598434590419087)
(0.1303030303030303, -0.050700689073851724)
(0.14242424242424243, -0.05541703224351213)
(0.15454545454545454, -0.060133375413172985)
(0.16666666666666666, -0.06428076938910099)
(0.1787878787878788, -0.06667410300109422)
(0.19090909090909092, -0.06906743661308745)
(0.20303030303030303, -0.07146077022508068)
(0.21515151515151515, -0.07385410383707347)
(0.22727272727272727, -0.0762474374490667)
(0.23939393939393938, -0.07864077106105993)
(0.2515151515151515, -0.08103410467305316)
(0.2636363636363636, -0.08342743828504595)
(0.27575757575757576, -0.08582077189703918)
(0.2878787878787879, -0.08821410550903241)
(0.3, -0.09060743912102565)
(0.31212121212121213, -0.09300077273301888)
(0.3242424242424242, -0.09539412166134964)
(0.33636363636363636, -0.11261277117721757)
(0.3484848484848485, -0.2038719014042636)
(0.3606060606060606, -0.2951310316313096)
(0.37272727272727274, -0.3863901618583556)
(0.38484848484848483, -0.47764929208540163)
(0.396969696969697, -0.5689084223124476)
(0.4090909090909091, -0.6601675525394937)
(0.4212121212121212, -0.7514266827665397)
(0.43333333333333335, -0.8426858129935857)
(0.44545454545454544, -0.9339449432206317)
(0.4575757575757576, -1.0252040734476777)
(0.4696969696969697, -1.1164632036747237)
(0.4818181818181818, -1.2077223339017698)
(0.49393939393939396, -1.2989814641288158)
(0.5060606060606061, -1.3902405943558618)
(0.5181818181818182, -1.4814997245829078)
(0.5303030303030303, -1.5727588548099538)
(0.5424242424242425, -1.6640179850369998)
(0.5545454545454546, -1.7552771152640458)
(0.5666666666666667, -1.8465362454910919)
(0.5787878787878787, -1.9377953757181379)
(0.5909090909090909, -2.029054505945184)
(0.603030303030303, -2.12031363617223)
(0.6151515151515151, -2.211572766399276)
(0.6272727272727273, -2.302831896626322)
(0.6393939393939394, -2.394091026853368)
(0.6515151515151515, -2.485350157080414)
(0.6636363636363637, -2.57660928730746)
(0.6757575757575758, -2.667868417534506)
(0.6878787878787879, -2.759127547761552)
(0.7, -2.767287307689643)
(0.7121212121212122, -2.767287307808309)
(0.7242424242424242, -2.767287307926975)
(0.7363636363636363, -2.76728730804564)
(0.7484848484848485, -2.767287308164307)
(0.7606060606060606, -2.767287308282972)
(0.7727272727272727, -2.767287308401638)
(0.7848484848484848, -2.767287308520305)
(0.796969696969697, -2.76728730863897)
(0.8090909090909091, -2.767287308757636)
(0.8212121212121212, -2.767287308876302)
(0.8333333333333334, -2.767287308994967)
(0.8454545454545455, -2.767287309113633)
(0.8575757575757575, -2.767287309232299)
(0.8696969696969697, -2.767287309350966)
(0.8818181818181818, -2.76728730946963)
(0.8939393939393939, -2.7672873095882977)
(0.906060606060606, -2.767287309706962)
(0.9181818181818182, -2.7672873098256288)
(0.9303030303030303, -2.7672873099442947)
(0.9424242424242424, -2.7672873100629607)
(0.9545454545454546, -2.7672873101816258)
(0.9666666666666667, -2.7672873103002926)
(0.9787878787878788, -2.767287310418957)
(0.990909090909091, -2.7672873105376246)
(1.003030303030303, -2.7672873106562896)
(1.0151515151515151, -2.7672873107749556)
(1.0272727272727273, -2.7672873108936207)
(1.0393939393939393, -2.7672873110122866)
(1.0515151515151515, -2.7672873111309526)
(1.0636363636363637, -2.7672873112496186)
(1.0757575757575757, -2.7672873113682845)
(1.087878787878788, -2.7672873114869505)
(1.1, -2.7672873116056165)
};
\nextgroupplot [width = {4cm}, title = {word freq remove}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.03826058356224937)
(0.021212121212121213, 0.08927469497858187)
(0.03333333333333333, 0.1402888063949148)
(0.045454545454545456, 0.1913029178112473)
(0.05757575757575758, 0.2423170292275798)
(0.0696969696969697, 0.29333114064391275)
(0.08181818181818182, 0.34434525206024524)
(0.09393939393939393, 0.39535936347657774)
(0.10606060606060606, 0.44637347489291024)
(0.11818181818181818, 0.4973875863092432)
(0.1303030303030303, 0.5484016977255757)
(0.14242424242424243, 0.5994158091419082)
(0.15454545454545454, 0.6504299205582407)
(0.16666666666666666, 0.7014440319745736)
(0.1787878787878788, 0.7524581433909061)
(0.19090909090909092, 0.8034722548072386)
(0.20303030303030303, 0.8544863662235711)
(0.21515151515151515, 0.905500477639904)
(0.22727272727272727, 0.9565145890562365)
(0.23939393939393938, 1.007528700472569)
(0.2515151515151515, 1.058542811888902)
(0.2636363636363636, 1.1095569233052345)
(0.27575757575757576, 1.160571034721567)
(0.2878787878787879, 1.2115851461378995)
(0.3, 1.262599257554232)
(0.31212121212121213, 1.313613368970565)
(0.3242424242424242, 1.3646274803868974)
(0.33636363636363636, 1.4156415918032303)
(0.3484848484848485, 1.4666557032195628)
(0.3606060606060606, 1.5176698146358953)
(0.37272727272727274, 1.568683926052228)
(0.38484848484848483, 1.6196980374685606)
(0.396969696969697, 1.6707121488848933)
(0.4090909090909091, 1.7217262603012258)
(0.4212121212121212, 1.7727403717175583)
(0.43333333333333335, 1.823754483133891)
(0.44545454545454544, 1.8747685945502235)
(0.4575757575757576, 1.9257827059665562)
(0.4696969696969697, 1.976796817382889)
(0.4818181818181818, 2.0278109287992216)
(0.49393939393939396, 2.078825040215554)
(0.5060606060606061, 2.129839151631887)
(0.5181818181818182, 2.180853263048219)
(0.5303030303030303, 2.2318673744645516)
(0.5424242424242425, 2.2828814858808846)
(0.5545454545454546, 2.333895597297217)
(0.5666666666666667, 2.3849097087135496)
(0.5787878787878787, 2.435923820129882)
(0.5909090909090909, 2.486937931546215)
(0.603030303030303, 2.5379520429625475)
(0.6151515151515151, 2.58896615437888)
(0.6272727272727273, 2.639980265795213)
(0.6393939393939394, 2.6909943772115454)
(0.6515151515151515, 2.695168765898127)
(0.6636363636363637, 2.6951687661724746)
(0.6757575757575758, 2.6951687664468222)
(0.6878787878787879, 2.6951687667211695)
(0.7, 2.695168766995517)
(0.7121212121212122, 2.6951687672698648)
(0.7242424242424242, 2.6951687675442124)
(0.7363636363636363, 2.69516876781856)
(0.7484848484848485, 2.6951687680929073)
(0.7606060606060606, 2.695168768367255)
(0.7727272727272727, 2.6951687686416026)
(0.7848484848484848, 2.6951687689159503)
(0.796969696969697, 2.695168769190298)
(0.8090909090909091, 2.695168769464645)
(0.8212121212121212, 2.6951687697389928)
(0.8333333333333334, 2.6951687700133404)
(0.8454545454545455, 2.695168770287688)
(0.8575757575757575, 2.6951687705620353)
(0.8696969696969697, 2.695168770836383)
(0.8818181818181818, 2.6951687711107306)
(0.8939393939393939, 2.6951687713850783)
(0.906060606060606, 2.695168771659425)
(0.9181818181818182, 2.6951687719337727)
(0.9303030303030303, 2.6951687722081203)
(0.9424242424242424, 2.695168772482468)
(0.9545454545454546, 2.6951687727568157)
(0.9666666666666667, 2.6951687730311633)
(0.9787878787878788, 2.695168773305511)
(0.990909090909091, 2.695168773579858)
(1.003030303030303, 2.6951687738542063)
(1.0151515151515151, 2.695168774128553)
(1.0272727272727273, 2.6951687744029016)
(1.0393939393939393, 2.6951687746772484)
(1.0515151515151515, 2.6951687749515965)
(1.0636363636363637, 2.6951687752259437)
(1.0757575757575757, 2.6951687755002913)
(1.087878787878788, 2.695168775774639)
(1.1, 2.6951687760489866)
};
\nextgroupplot [width = {4cm}, title = {word freq 000}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.022167567744219685)
(0.021212121212121213, 0.051724324736512006)
(0.03333333333333333, 0.08128108172880477)
(0.045454545454545456, 0.11083783872109754)
(0.05757575757575758, 0.1403945957133903)
(0.0696969696969697, 0.16995135270568307)
(0.08181818181818182, 0.1995081096979754)
(0.09393939393939393, 0.22906486669026815)
(0.10606060606060606, 0.2586216236825609)
(0.11818181818181818, 0.2881783806748537)
(0.1303030303030303, 0.317735137667146)
(0.14242424242424243, 0.34729189465943877)
(0.15454545454545454, 0.37684865165173154)
(0.16666666666666666, 0.4064054086440243)
(0.1787878787878788, 0.43596216563631707)
(0.19090909090909092, 0.4655189226286094)
(0.20303030303030303, 0.49507567962090215)
(0.21515151515151515, 0.5246324366131949)
(0.22727272727272727, 0.5541891936054877)
(0.23939393939393938, 0.5837459505977804)
(0.2515151515151515, 0.6133027075900728)
(0.2636363636363636, 0.6428594645823655)
(0.27575757575757576, 0.6724162215746583)
(0.2878787878787879, 0.7019729785669511)
(0.3, 0.7315297355592438)
(0.31212121212121213, 0.7610864925515362)
(0.3242424242424242, 0.7906432495438289)
(0.33636363636363636, 0.8202000065361217)
(0.3484848484848485, 0.8497567635284144)
(0.3606060606060606, 0.8793135205207072)
(0.37272727272727274, 0.9088702775129995)
(0.38484848484848483, 0.9384270345052923)
(0.396969696969697, 0.9679837914975851)
(0.4090909090909091, 0.9975405484898778)
(0.4212121212121212, 1.0270973054821706)
(0.43333333333333335, 1.056654062474463)
(0.44545454545454544, 1.0862108194667557)
(0.4575757575757576, 1.1157675764590484)
(0.4696969696969697, 1.1453243334513408)
(0.4818181818181818, 1.174881090443634)
(0.49393939393939396, 1.2044378474359263)
(0.5060606060606061, 1.233994604428219)
(0.5181818181818182, 1.2635513614205118)
(0.5303030303030303, 1.2931081184128042)
(0.5424242424242425, 1.3226648754050974)
(0.5545454545454546, 1.3522216323973897)
(0.5666666666666667, 1.3817783893896824)
(0.5787878787878787, 1.4113351463819752)
(0.5909090909090909, 1.4408919033742675)
(0.603030303030303, 1.4704486603665603)
(0.6151515151515151, 1.500005417358853)
(0.6272727272727273, 1.5295621743511458)
(0.6393939393939394, 1.5591189313434384)
(0.6515151515151515, 1.588675688335731)
(0.6636363636363637, 1.618232445328024)
(0.6757575757575758, 1.6477892023203164)
(0.6878787878787879, 1.677345959312609)
(0.7, 1.7069027163049018)
(0.7121212121212122, 1.7364594732971945)
(0.7242424242424242, 1.766016230289487)
(0.7363636363636363, 1.7955729872817796)
(0.7484848484848485, 1.8251297442740726)
(0.7606060606060606, 1.8546865012663651)
(0.7727272727272727, 1.8842432582586577)
(0.7848484848484848, 1.9138000152509502)
(0.796969696969697, 1.9433567722432432)
(0.8090909090909091, 1.9729135292355358)
(0.8212121212121212, 2.0024702862278283)
(0.8333333333333334, 2.032027043220121)
(0.8454545454545455, 2.061583800212414)
(0.8575757575757575, 2.0911405572047066)
(0.8696969696969697, 2.1206973141969994)
(0.8818181818181818, 2.1502540711892917)
(0.8939393939393939, 2.1798108281815844)
(0.906060606060606, 2.209367585173877)
(0.9181818181818182, 2.23892434216617)
(0.9303030303030303, 2.2684810991584623)
(0.9424242424242424, 2.298037856150755)
(0.9545454545454546, 2.327594613143048)
(0.9666666666666667, 2.3571513701353406)
(0.9787878787878788, 2.386708127127633)
(0.990909090909091, 2.416264884119926)
(1.003030303030303, 2.4384324518641454)
(1.0151515151515151, 2.4384324518641454)
(1.0272727272727273, 2.4384324518641454)
(1.0393939393939393, 2.4384324518641454)
(1.0515151515151515, 2.4384324518641454)
(1.0636363636363637, 2.4384324518641454)
(1.0757575757575757, 2.4384324518641454)
(1.087878787878788, 2.4384324518641454)
(1.1, 2.4384324518641454)
};
\nextgroupplot [width = {4cm}, title = {word freq edu}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.08711475398685575)
(0.021212121212121213, -0.20326775930266328)
(0.03333333333333333, -0.31942076461847124)
(0.045454545454545456, -0.43557376993427876)
(0.05757575757575758, -0.5517267752500867)
(0.0696969696969697, -0.6678797805658938)
(0.08181818181818182, -0.7840327858817018)
(0.09393939393939393, -0.9001857911975097)
(0.10606060606060606, -1.0163387965133168)
(0.11818181818181818, -1.1324918018291248)
(0.1303030303030303, -1.2486448071449328)
(0.14242424242424243, -1.3647978124607398)
(0.15454545454545454, -1.4809508177765478)
(0.16666666666666666, -1.5971038230923549)
(0.1787878787878788, -1.7132568284081637)
(0.19090909090909092, -1.8294098337239708)
(0.20303030303030303, -1.9455628390397788)
(0.21515151515151515, -2.0617158443555867)
(0.22727272727272727, -2.177868849671394)
(0.23939393939393938, -2.294021854987201)
(0.2515151515151515, -2.34295446313467)
(0.2636363636363636, -2.3431090836927355)
(0.27575757575757576, -2.3432637042508)
(0.2878787878787879, -2.343418324808866)
(0.3, -2.3435729453669305)
(0.31212121212121213, -2.343727565924996)
(0.3242424242424242, -2.343882186483061)
(0.33636363636363636, -2.3440368070411264)
(0.3484848484848485, -2.344191427599191)
(0.3606060606060606, -2.3443460481572567)
(0.37272727272727274, -2.3445006687153214)
(0.38484848484848483, -2.344655289273387)
(0.396969696969697, -2.3448099098314517)
(0.4090909090909091, -2.3449645303895172)
(0.4212121212121212, -2.345119150947583)
(0.43333333333333335, -2.3452737715056466)
(0.44545454545454544, -2.3454283920637122)
(0.4575757575757576, -2.345583012621778)
(0.4696969696969697, -2.3457376331798434)
(0.4818181818181818, -2.345892253737908)
(0.49393939393939396, -2.346046874295973)
(0.5060606060606061, -2.3462014948540384)
(0.5181818181818182, -2.346356115412103)
(0.5303030303030303, -2.346510735970168)
(0.5424242424242425, -2.3466653565282334)
(0.5545454545454546, -2.346819977086299)
(0.5666666666666667, -2.3469745976443646)
(0.5787878787878787, -2.3471292182024293)
(0.5909090909090909, -2.347283838760494)
(0.603030303030303, -2.3474384593185595)
(0.6151515151515151, -2.3475930798766242)
(0.6272727272727273, -2.347747700434689)
(0.6393939393939394, -2.3479023209927545)
(0.6515151515151515, -2.34805694155082)
(0.6636363636363637, -2.3482115621088857)
(0.6757575757575758, -2.3483661826669504)
(0.6878787878787879, -2.348520803225015)
(0.7, -2.3486754237830807)
(0.7121212121212122, -2.3488300443411454)
(0.7242424242424242, -2.34898466489921)
(0.7363636363636363, -2.3491392854572766)
(0.7484848484848485, -2.3492939060153413)
(0.7606060606060606, -2.349448526573406)
(0.7727272727272727, -2.3496031471314716)
(0.7848484848484848, -2.3497577676895363)
(0.796969696969697, -2.349912388247602)
(0.8090909090909091, -2.3500670088056665)
(0.8212121212121212, -2.3502216293637312)
(0.8333333333333334, -2.350376249921797)
(0.8454545454545455, -2.3505308704798633)
(0.8575757575757575, -2.350685491037928)
(0.8696969696969697, -2.350840111595992)
(0.8818181818181818, -2.3509947321540583)
(0.8939393939393939, -2.351149352712123)
(0.906060606060606, -2.3513039732701877)
(0.9181818181818182, -2.3514585938282533)
(0.9303030303030303, -2.351613214386319)
(0.9424242424242424, -2.3517678349443836)
(0.9545454545454546, -2.351922455502449)
(0.9666666666666667, -2.352077076060514)
(0.9787878787878788, -2.3522316966185786)
(0.990909090909091, -2.352386317176644)
(1.003030303030303, -2.352502282595209)
(1.0151515151515151, -2.3525022825952755)
(1.0272727272727273, -2.352502282595341)
(1.0393939393939393, -2.352502282595407)
(1.0515151515151515, -2.3525022825954727)
(1.0636363636363637, -2.3525022825955384)
(1.0757575757575757, -2.352502282595604)
(1.087878787878788, -2.35250228259567)
(1.1, -2.3525022825957365)
};
\nextgroupplot [width = {4cm}, title = {word freq business}, ymax = {5.0}, view = {{0}{90}}, ymin = {-5.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.025401415893410384)
(0.021212121212121213, 0.05926997041795712)
(0.03333333333333333, 0.0931385249425043)
(0.045454545454545456, 0.12700707946705103)
(0.05757575757575758, 0.1608756339915982)
(0.0696969696969697, 0.1947441885161454)
(0.08181818181818182, 0.22861274304069212)
(0.09393939393939393, 0.2624812975652393)
(0.10606060606060606, 0.29634985208978604)
(0.11818181818181818, 0.3302184066143332)
(0.1303030303030303, 0.3640869611388804)
(0.14242424242424243, 0.39795551566342713)
(0.15454545454545454, 0.4318240701879743)
(0.16666666666666666, 0.46569262471252104)
(0.1787878787878788, 0.4995611792370682)
(0.19090909090909092, 0.533429733761615)
(0.20303030303030303, 0.5672982882861621)
(0.21515151515151515, 0.6011668428107093)
(0.22727272727272727, 0.635035397335256)
(0.23939393939393938, 0.6689039518598032)
(0.2515151515151515, 0.70277250638435)
(0.2636363636363636, 0.7366410609088971)
(0.27575757575757576, 0.7705096154334443)
(0.2878787878787879, 0.8029291360084607)
(0.3, 0.8284229566123797)
(0.31212121212121213, 0.8539167772162983)
(0.3242424242424242, 0.8794105978202174)
(0.33636363636363636, 0.9049044184241359)
(0.3484848484848485, 0.9303982390280545)
(0.3606060606060606, 0.9558920596319735)
(0.37272727272727274, 0.9813858802358926)
(0.38484848484848483, 1.0068797008398112)
(0.396969696969697, 1.0323735214437297)
(0.4090909090909091, 1.0578673420476488)
(0.4212121212121212, 1.0833611626515673)
(0.43333333333333335, 1.108854983255486)
(0.44545454545454544, 1.134348803859405)
(0.4575757575757576, 1.159842624463324)
(0.4696969696969697, 1.1853364450672421)
(0.4818181818181818, 1.2108296128730704)
(0.49393939393939396, 1.236321895017828)
(0.5060606060606061, 1.2618141771625853)
(0.5181818181818182, 1.2873064593073429)
(0.5303030303030303, 1.3127987414521005)
(0.5424242424242425, 1.3382910235968577)
(0.5545454545454546, 1.3637833057416149)
(0.5666666666666667, 1.389275587886372)
(0.5787878787878787, 1.4147678700311297)
(0.5909090909090909, 1.4402601521758873)
(0.603030303030303, 1.4657524343206447)
(0.6151515151515151, 1.4912447164654021)
(0.6272727272727273, 1.5167369986101595)
(0.6393939393939394, 1.542229280754917)
(0.6515151515151515, 1.5677215628996741)
(0.6636363636363637, 1.5932138450444318)
(0.6757575757575758, 1.618706127189189)
(0.6878787878787879, 1.6441984093339466)
(0.7, 1.669690691478704)
(0.7121212121212122, 1.6951829736234614)
(0.7242424242424242, 1.7206752557682186)
(0.7363636363636363, 1.746167537912976)
(0.7484848484848485, 1.7716598200577336)
(0.7606060606060606, 1.7971521022024908)
(0.7727272727272727, 1.8226443843472486)
(0.7848484848484848, 1.8481366664920058)
(0.796969696969697, 1.8736289486367632)
(0.8090909090909091, 1.8991212307815202)
(0.8212121212121212, 1.9246135129262778)
(0.8333333333333334, 1.9501057950710354)
(0.8454545454545455, 1.9755980772157926)
(0.8575757575757575, 2.0010903593605502)
(0.8696969696969697, 2.0265826415053074)
(0.8818181818181818, 2.0520749236500646)
(0.8939393939393939, 2.0775672057948227)
(0.906060606060606, 2.10305948793958)
(0.9181818181818182, 2.1285517700843375)
(0.9303030303030303, 2.1540440522290947)
(0.9424242424242424, 2.179536334373852)
(0.9545454545454546, 2.2050286165186095)
(0.9666666666666667, 2.2305208986633667)
(0.9787878787878788, 2.2560131808081243)
(0.990909090909091, 2.281505462952882)
(1.003030303030303, 2.3006246745614494)
(1.0151515151515151, 2.3006246745614494)
(1.0272727272727273, 2.30062467456145)
(1.0393939393939393, 2.30062467456145)
(1.0515151515151515, 2.3006246745614503)
(1.0636363636363637, 2.3006246745614507)
(1.0757575757575757, 2.300624674561451)
(1.087878787878788, 2.3006246745614516)
(1.1, 2.3006246745614516)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/abalone_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1cm, vertical sep = 1cm, group size=4 by 2}]
\nextgroupplot [width = {4cm}, title = {Sex}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.005467906379341292)
(0.021212121212121213, -0.012758448218463015)
(0.03333333333333333, -0.020048990057584738)
(0.045454545454545456, -0.02733953189670646)
(0.05757575757575758, -0.03463007373582818)
(0.0696969696969697, -0.04192061557494991)
(0.08181818181818182, -0.04921115741407163)
(0.09393939393939393, -0.056501699253193344)
(0.10606060606060606, -0.06379224109231507)
(0.11818181818181818, -0.0710827829314368)
(0.1303030303030303, -0.07837332477055851)
(0.14242424242424243, -0.08566386660968024)
(0.15454545454545454, -0.09295440844880196)
(0.16666666666666666, -0.10024495028792368)
(0.1787878787878788, -0.10753549212704541)
(0.19090909090909092, -0.11482603396616714)
(0.20303030303030303, -0.12211657580528885)
(0.21515151515151515, -0.12940711764441057)
(0.22727272727272727, -0.1366976594835323)
(0.23939393939393938, -0.14398820132265402)
(0.2515151515151515, -0.15127874316177575)
(0.2636363636363636, -0.15856928500089745)
(0.27575757575757576, -0.16585982684001918)
(0.2878787878787879, -0.1731503686791409)
(0.3, -0.18044091051826264)
(0.31212121212121213, -0.18773145235738437)
(0.3242424242424242, -0.19502199419650607)
(0.33636363636363636, -0.2023125360356278)
(0.3484848484848485, -0.20960307787474955)
(0.3606060606060606, -0.21689361971387125)
(0.37272727272727274, -0.22418416155299298)
(0.38484848484848483, -0.23147470339211468)
(0.396969696969697, -0.2387652452312364)
(0.4090909090909091, -0.24605578707035816)
(0.4212121212121212, -0.25334632890947983)
(0.43333333333333335, -0.2606368707486016)
(0.44545454545454544, -0.2679274125877233)
(0.4575757575757576, -0.27521795442684505)
(0.4696969696969697, -0.28250849626596675)
(0.4818181818181818, -0.28979903810508845)
(0.49393939393939396, -0.2970895799442102)
(0.5060606060606061, -0.30824018983905205)
(0.5181818181818182, -0.3232508677896138)
(0.5303030303030303, -0.33826154574017564)
(0.5424242424242425, -0.3532722236907375)
(0.5545454545454546, -0.3682829016412993)
(0.5666666666666667, -0.3832935795918611)
(0.5787878787878787, -0.3983042575424229)
(0.5909090909090909, -0.4133149354929848)
(0.603030303030303, -0.4283256134435466)
(0.6151515151515151, -0.44333629139410835)
(0.6272727272727273, -0.45834696934467034)
(0.6393939393939394, -0.4733576472952321)
(0.6515151515151515, -0.48836832524579393)
(0.6636363636363637, -0.5033790031963559)
(0.6757575757575758, -0.5183896811469176)
(0.6878787878787879, -0.5334003590974794)
(0.7, -0.5484110370480412)
(0.7121212121212122, -0.5634217149986032)
(0.7242424242424242, -0.5784323929491649)
(0.7363636363636363, -0.5934430708997267)
(0.7484848484848485, -0.6084537488502887)
(0.7606060606060606, -0.6234644268008505)
(0.7727272727272727, -0.6384751047514122)
(0.7848484848484848, -0.653485782701974)
(0.796969696969697, -0.6684964606525359)
(0.8090909090909091, -0.6835071386030978)
(0.8212121212121212, -0.6985178165536595)
(0.8333333333333334, -0.7135284945042214)
(0.8454545454545455, -0.7285391724547832)
(0.8575757575757575, -0.743549850405345)
(0.8696969696969697, -0.7585605283559069)
(0.8818181818181818, -0.7735712063064688)
(0.8939393939393939, -0.7885818842570305)
(0.906060606060606, -0.8035925622075923)
(0.9181818181818182, -0.8186032401581542)
(0.9303030303030303, -0.8336139181087161)
(0.9424242424242424, -0.8486245960592779)
(0.9545454545454546, -0.8636352740098397)
(0.9666666666666667, -0.8786459519604015)
(0.9787878787878788, -0.8936566299109633)
(0.990909090909091, -0.9086673078615253)
(1.003030303030303, -0.9199253163244466)
(1.0151515151515151, -0.9199253163244465)
(1.0272727272727273, -0.9199253163244466)
(1.0393939393939393, -0.9199253163244465)
(1.0515151515151515, -0.9199253163244467)
(1.0636363636363637, -0.9199253163244466)
(1.0757575757575757, -0.9199253163244466)
(1.087878787878788, -0.9199253163244466)
(1.1, -0.9199253163244466)
};
\nextgroupplot [width = {4cm}, title = {Length}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, blue]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, 0.0)
(0.23939393939393938, 0.0)
(0.2515151515151515, 0.0)
(0.2636363636363636, 0.0)
(0.27575757575757576, 0.0)
(0.2878787878787879, 0.0)
(0.3, 0.0)
(0.31212121212121213, 0.0)
(0.3242424242424242, 0.0)
(0.33636363636363636, 0.0)
(0.3484848484848485, 0.0)
(0.3606060606060606, 0.0)
(0.37272727272727274, 0.0)
(0.38484848484848483, 0.0)
(0.396969696969697, 0.0)
(0.4090909090909091, 0.0)
(0.4212121212121212, 0.0)
(0.43333333333333335, 0.0)
(0.44545454545454544, 0.0)
(0.4575757575757576, 0.0)
(0.4696969696969697, 0.0)
(0.4818181818181818, 0.0)
(0.49393939393939396, 0.0)
(0.5060606060606061, 0.0)
(0.5181818181818182, 0.0)
(0.5303030303030303, 0.0)
(0.5424242424242425, 0.0)
(0.5545454545454546, 0.0)
(0.5666666666666667, 0.0)
(0.5787878787878787, 0.0)
(0.5909090909090909, 0.0)
(0.603030303030303, 0.0)
(0.6151515151515151, 0.0)
(0.6272727272727273, 0.0)
(0.6393939393939394, 0.0)
(0.6515151515151515, 0.0)
(0.6636363636363637, 0.0)
(0.6757575757575758, 0.0)
(0.6878787878787879, 0.0)
(0.7, 0.0)
(0.7121212121212122, 0.0)
(0.7242424242424242, 0.0)
(0.7363636363636363, 0.0)
(0.7484848484848485, 0.0)
(0.7606060606060606, 0.0)
(0.7727272727272727, 0.0)
(0.7848484848484848, 0.0)
(0.796969696969697, 0.0)
(0.8090909090909091, 0.0)
(0.8212121212121212, 0.0)
(0.8333333333333334, 0.0)
(0.8454545454545455, 0.0)
(0.8575757575757575, 0.0)
(0.8696969696969697, 0.0)
(0.8818181818181818, 0.0)
(0.8939393939393939, 0.0)
(0.906060606060606, 0.0)
(0.9181818181818182, 0.0)
(0.9303030303030303, 0.0)
(0.9424242424242424, 0.0)
(0.9545454545454546, 0.0)
(0.9666666666666667, 0.0)
(0.9787878787878788, 0.0)
(0.990909090909091, 0.0)
(1.003030303030303, 0.0)
(1.0151515151515151, 0.0)
(1.0272727272727273, 0.0)
(1.0393939393939393, 0.0)
(1.0515151515151515, 0.0)
(1.0636363636363637, 0.0)
(1.0757575757575757, 0.0)
(1.087878787878788, 0.0)
(1.1, 0.0)
};
\nextgroupplot [width = {4cm}, title = {Diameter}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.011384586412386833)
(0.021212121212121213, 0.026564034962235947)
(0.03333333333333333, 0.04174348351208505)
(0.045454545454545456, 0.05692293206193417)
(0.05757575757575758, 0.07210238061178328)
(0.0696969696969697, 0.0872818291616324)
(0.08181818181818182, 0.1024612777114815)
(0.09393939393939393, 0.11764072626133061)
(0.10606060606060606, 0.13282017481117972)
(0.11818181818181818, 0.14799962336102884)
(0.1303030303030303, 0.16317907191087797)
(0.14242424242424243, 0.17835852046072706)
(0.15454545454545454, 0.19353796901057616)
(0.16666666666666666, 0.20871741756042528)
(0.1787878787878788, 0.2238968661102744)
(0.19090909090909092, 0.23907631466012352)
(0.20303030303030303, 0.2542557632099726)
(0.21515151515151515, 0.2694352117598217)
(0.22727272727272727, 0.2846146603096708)
(0.23939393939393938, 0.2997941088595199)
(0.2515151515151515, 0.31497355740936905)
(0.2636363636363636, 0.33015300595921815)
(0.27575757575757576, 0.3453324545090673)
(0.2878787878787879, 0.3605119030589164)
(0.3, 0.3756913516087655)
(0.31212121212121213, 0.39087080015861464)
(0.3242424242424242, 0.4060502487084637)
(0.33636363636363636, 0.42122969725831283)
(0.3484848484848485, 0.436409145808162)
(0.3606060606060606, 0.451588594358011)
(0.37272727272727274, 0.46676804290786017)
(0.38484848484848483, 0.48194749145770927)
(0.396969696969697, 0.4971269400075584)
(0.4090909090909091, 0.5123063885574075)
(0.4212121212121212, 0.5274858371072566)
(0.43333333333333335, 0.5426652856571057)
(0.44545454545454544, 0.5578447342069548)
(0.4575757575757576, 0.573024182756804)
(0.4696969696969697, 0.5882036313066531)
(0.4818181818181818, 0.6033830798565022)
(0.49393939393939396, 0.6185625284063513)
(0.5060606060606061, 0.6337419769562005)
(0.5181818181818182, 0.6489214255060495)
(0.5303030303030303, 0.6641008740558986)
(0.5424242424242425, 0.6792803226057478)
(0.5545454545454546, 0.6944597711555969)
(0.5666666666666667, 0.709639219705446)
(0.5787878787878787, 0.724818668255295)
(0.5909090909090909, 0.7399981168051442)
(0.603030303030303, 0.7551775653549933)
(0.6151515151515151, 0.7703570139048423)
(0.6272727272727273, 0.7855364624546916)
(0.6393939393939394, 0.8007159110045406)
(0.6515151515151515, 0.8158953595543897)
(0.6636363636363637, 0.831074808104239)
(0.6757575757575758, 0.8462542566540879)
(0.6878787878787879, 0.861433705203937)
(0.7, 0.8766131537537861)
(0.7121212121212122, 0.8917926023036353)
(0.7242424242424242, 0.9069720508534844)
(0.7363636363636363, 0.9221514994033334)
(0.7484848484848485, 0.9373309479531826)
(0.7606060606060606, 0.9525103965030317)
(0.7727272727272727, 0.9676898450528808)
(0.7848484848484848, 0.9828692936027299)
(0.796969696969697, 0.9980487421525791)
(0.8090909090909091, 1.013228190702428)
(0.8212121212121212, 1.0284076392522772)
(0.8333333333333334, 1.0380380781911065)
(0.8454545454545455, 1.0463569330400582)
(0.8575757575757575, 1.0546757878890096)
(0.8696969696969697, 1.0629946427379613)
(0.8818181818181818, 1.071313497586913)
(0.8939393939393939, 1.0796323524358646)
(0.906060606060606, 1.087951207284816)
(0.9181818181818182, 1.0962700621337678)
(0.9303030303030303, 1.1045889169827194)
(0.9424242424242424, 1.1129077718316709)
(0.9545454545454546, 1.1212266266806226)
(0.9666666666666667, 1.1295454815295742)
(0.9787878787878788, 1.1378643363785257)
(0.990909090909091, 1.1461831912274776)
(1.003030303030303, 1.1524223323641911)
(1.0151515151515151, 1.1524223323641913)
(1.0272727272727273, 1.1524223323641913)
(1.0393939393939393, 1.1524223323641911)
(1.0515151515151515, 1.1524223323641911)
(1.0636363636363637, 1.1524223323641911)
(1.0757575757575757, 1.1524223323641913)
(1.087878787878788, 1.1524223323641913)
(1.1, 1.1524223323641913)
};
\nextgroupplot [width = {4cm}, title = {Height}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, blue]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, 0.0)
(0.23939393939393938, 0.0)
(0.2515151515151515, 0.0)
(0.2636363636363636, 0.0)
(0.27575757575757576, 0.0)
(0.2878787878787879, 0.0)
(0.3, 0.0)
(0.31212121212121213, 0.0)
(0.3242424242424242, 0.0)
(0.33636363636363636, 0.0)
(0.3484848484848485, 0.0)
(0.3606060606060606, 0.0)
(0.37272727272727274, 0.0)
(0.38484848484848483, 0.0)
(0.396969696969697, 0.0)
(0.4090909090909091, 0.0)
(0.4212121212121212, 0.0)
(0.43333333333333335, 0.0)
(0.44545454545454544, 0.0)
(0.4575757575757576, 0.0)
(0.4696969696969697, 0.0)
(0.4818181818181818, 0.0)
(0.49393939393939396, 0.0)
(0.5060606060606061, 0.0)
(0.5181818181818182, 0.0)
(0.5303030303030303, 0.0)
(0.5424242424242425, 0.0)
(0.5545454545454546, 0.0)
(0.5666666666666667, 0.0)
(0.5787878787878787, 0.0)
(0.5909090909090909, 0.0)
(0.603030303030303, 0.0)
(0.6151515151515151, 0.0)
(0.6272727272727273, 0.0)
(0.6393939393939394, 0.0)
(0.6515151515151515, 0.0)
(0.6636363636363637, 0.0)
(0.6757575757575758, 0.0)
(0.6878787878787879, 0.0)
(0.7, 0.0)
(0.7121212121212122, 0.0)
(0.7242424242424242, 0.0)
(0.7363636363636363, 0.0)
(0.7484848484848485, 0.0)
(0.7606060606060606, 0.0)
(0.7727272727272727, 0.0)
(0.7848484848484848, 0.0)
(0.796969696969697, 0.0)
(0.8090909090909091, 0.0)
(0.8212121212121212, 0.0)
(0.8333333333333334, 0.0)
(0.8454545454545455, 0.0)
(0.8575757575757575, 0.0)
(0.8696969696969697, 0.0)
(0.8818181818181818, 0.0)
(0.8939393939393939, 0.0)
(0.906060606060606, 0.0)
(0.9181818181818182, 0.0)
(0.9303030303030303, 0.0)
(0.9424242424242424, 0.0)
(0.9545454545454546, 0.0)
(0.9666666666666667, 0.0)
(0.9787878787878788, 0.0)
(0.990909090909091, 0.0)
(1.003030303030303, 0.0)
(1.0151515151515151, 0.0)
(1.0272727272727273, 0.0)
(1.0393939393939393, 0.0)
(1.0515151515151515, 0.0)
(1.0636363636363637, 0.0)
(1.0757575757575757, 0.0)
(1.087878787878788, 0.0)
(1.1, 0.0)
};
\nextgroupplot [width = {4cm}, title = {Whole weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, blue]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, 0.0)
(0.23939393939393938, 0.0)
(0.2515151515151515, 0.0)
(0.2636363636363636, 0.0)
(0.27575757575757576, 0.0)
(0.2878787878787879, 0.0)
(0.3, 0.0)
(0.31212121212121213, 0.0)
(0.3242424242424242, 0.0)
(0.33636363636363636, 0.0)
(0.3484848484848485, 0.0)
(0.3606060606060606, 0.0)
(0.37272727272727274, 0.0)
(0.38484848484848483, 0.0)
(0.396969696969697, 0.0)
(0.4090909090909091, 0.0)
(0.4212121212121212, 0.0)
(0.43333333333333335, 0.0)
(0.44545454545454544, 0.0)
(0.4575757575757576, 0.0)
(0.4696969696969697, 0.0)
(0.4818181818181818, 0.0)
(0.49393939393939396, 0.0)
(0.5060606060606061, 0.0)
(0.5181818181818182, 0.0)
(0.5303030303030303, 0.0)
(0.5424242424242425, 0.0)
(0.5545454545454546, 0.0)
(0.5666666666666667, 0.0)
(0.5787878787878787, 0.0)
(0.5909090909090909, 0.0)
(0.603030303030303, 0.0)
(0.6151515151515151, 0.0)
(0.6272727272727273, 0.0)
(0.6393939393939394, 0.0)
(0.6515151515151515, 0.0)
(0.6636363636363637, 0.0)
(0.6757575757575758, 0.0)
(0.6878787878787879, 0.0)
(0.7, 0.0)
(0.7121212121212122, 0.0)
(0.7242424242424242, 0.0)
(0.7363636363636363, 0.0)
(0.7484848484848485, 0.0)
(0.7606060606060606, 0.0)
(0.7727272727272727, 0.0)
(0.7848484848484848, 0.0)
(0.796969696969697, 0.0)
(0.8090909090909091, 0.0)
(0.8212121212121212, 0.0)
(0.8333333333333334, 0.0)
(0.8454545454545455, 0.0)
(0.8575757575757575, 0.0)
(0.8696969696969697, 0.0)
(0.8818181818181818, 0.0)
(0.8939393939393939, 0.0)
(0.906060606060606, 0.0)
(0.9181818181818182, 0.0)
(0.9303030303030303, 0.0)
(0.9424242424242424, 0.0)
(0.9545454545454546, 0.0)
(0.9666666666666667, 0.0)
(0.9787878787878788, 0.0)
(0.990909090909091, 0.0)
(1.003030303030303, 0.0)
(1.0151515151515151, 0.0)
(1.0272727272727273, 0.0)
(1.0393939393939393, 0.0)
(1.0515151515151515, 0.0)
(1.0636363636363637, 0.0)
(1.0757575757575757, 0.0)
(1.087878787878788, 0.0)
(1.1, 0.0)
};
\nextgroupplot [width = {4cm}, title = {Shucked weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, blue]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, 0.0)
(0.23939393939393938, 0.0)
(0.2515151515151515, 0.0)
(0.2636363636363636, 0.0)
(0.27575757575757576, 0.0)
(0.2878787878787879, 0.0)
(0.3, 0.0)
(0.31212121212121213, 0.0)
(0.3242424242424242, 0.0)
(0.33636363636363636, 0.0)
(0.3484848484848485, 0.0)
(0.3606060606060606, 0.0)
(0.37272727272727274, 0.0)
(0.38484848484848483, 0.0)
(0.396969696969697, 0.0)
(0.4090909090909091, 0.0)
(0.4212121212121212, 0.0)
(0.43333333333333335, 0.0)
(0.44545454545454544, 0.0)
(0.4575757575757576, 0.0)
(0.4696969696969697, 0.0)
(0.4818181818181818, 0.0)
(0.49393939393939396, 0.0)
(0.5060606060606061, 0.0)
(0.5181818181818182, 0.0)
(0.5303030303030303, 0.0)
(0.5424242424242425, 0.0)
(0.5545454545454546, 0.0)
(0.5666666666666667, 0.0)
(0.5787878787878787, 0.0)
(0.5909090909090909, 0.0)
(0.603030303030303, 0.0)
(0.6151515151515151, 0.0)
(0.6272727272727273, 0.0)
(0.6393939393939394, 0.0)
(0.6515151515151515, 0.0)
(0.6636363636363637, 0.0)
(0.6757575757575758, 0.0)
(0.6878787878787879, 0.0)
(0.7, 0.0)
(0.7121212121212122, 0.0)
(0.7242424242424242, 0.0)
(0.7363636363636363, 0.0)
(0.7484848484848485, 0.0)
(0.7606060606060606, 0.0)
(0.7727272727272727, 0.0)
(0.7848484848484848, 0.0)
(0.796969696969697, 0.0)
(0.8090909090909091, 0.0)
(0.8212121212121212, 0.0)
(0.8333333333333334, 0.0)
(0.8454545454545455, 0.0)
(0.8575757575757575, 0.0)
(0.8696969696969697, 0.0)
(0.8818181818181818, 0.0)
(0.8939393939393939, 0.0)
(0.906060606060606, 0.0)
(0.9181818181818182, 0.0)
(0.9303030303030303, 0.0)
(0.9424242424242424, 0.0)
(0.9545454545454546, 0.0)
(0.9666666666666667, 0.0)
(0.9787878787878788, 0.0)
(0.990909090909091, 0.0)
(1.003030303030303, 0.0)
(1.0151515151515151, 0.0)
(1.0272727272727273, 0.0)
(1.0393939393939393, 0.0)
(1.0515151515151515, 0.0)
(1.0636363636363637, 0.0)
(1.0757575757575757, 0.0)
(1.087878787878788, 0.0)
(1.1, 0.0)
};
\nextgroupplot [width = {4cm}, title = {Viscera weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, blue]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, 0.0)
(0.23939393939393938, 0.0)
(0.2515151515151515, 0.0)
(0.2636363636363636, 0.0)
(0.27575757575757576, 0.0)
(0.2878787878787879, 0.0)
(0.3, 0.0)
(0.31212121212121213, 0.0)
(0.3242424242424242, 0.0)
(0.33636363636363636, 0.0)
(0.3484848484848485, 0.0)
(0.3606060606060606, 0.0)
(0.37272727272727274, 0.0)
(0.38484848484848483, 0.0)
(0.396969696969697, 0.0)
(0.4090909090909091, 0.0)
(0.4212121212121212, 0.0)
(0.43333333333333335, 0.0)
(0.44545454545454544, 0.0)
(0.4575757575757576, 0.0)
(0.4696969696969697, 0.0)
(0.4818181818181818, 0.0)
(0.49393939393939396, 0.0)
(0.5060606060606061, 0.0)
(0.5181818181818182, 0.0)
(0.5303030303030303, 0.0)
(0.5424242424242425, 0.0)
(0.5545454545454546, 0.0)
(0.5666666666666667, 0.0)
(0.5787878787878787, 0.0)
(0.5909090909090909, 0.0)
(0.603030303030303, 0.0)
(0.6151515151515151, 0.0)
(0.6272727272727273, 0.0)
(0.6393939393939394, 0.0)
(0.6515151515151515, 0.0)
(0.6636363636363637, 0.0)
(0.6757575757575758, 0.0)
(0.6878787878787879, 0.0)
(0.7, 0.0)
(0.7121212121212122, 0.0)
(0.7242424242424242, 0.0)
(0.7363636363636363, 0.0)
(0.7484848484848485, 0.0)
(0.7606060606060606, 0.0)
(0.7727272727272727, 0.0)
(0.7848484848484848, 0.0)
(0.796969696969697, 0.0)
(0.8090909090909091, 0.0)
(0.8212121212121212, 0.0)
(0.8333333333333334, 0.0)
(0.8454545454545455, 0.0)
(0.8575757575757575, 0.0)
(0.8696969696969697, 0.0)
(0.8818181818181818, 0.0)
(0.8939393939393939, 0.0)
(0.906060606060606, 0.0)
(0.9181818181818182, 0.0)
(0.9303030303030303, 0.0)
(0.9424242424242424, 0.0)
(0.9545454545454546, 0.0)
(0.9666666666666667, 0.0)
(0.9787878787878788, 0.0)
(0.990909090909091, 0.0)
(1.003030303030303, 0.0)
(1.0151515151515151, 0.0)
(1.0272727272727273, 0.0)
(1.0393939393939393, 0.0)
(1.0515151515151515, 0.0)
(1.0636363636363637, 0.0)
(1.0757575757575757, 0.0)
(1.087878787878788, 0.0)
(1.1, 0.0)
};
\nextgroupplot [width = {4cm}, title = {Shell weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0682642651581242)
(0.021212121212121213, 0.15928328536895647)
(0.03333333333333333, 0.2503023055797887)
(0.045454545454545456, 0.341321325790621)
(0.05757575757575758, 0.43234034600145327)
(0.0696969696969697, 0.5233593662122855)
(0.08181818181818182, 0.6143783864231178)
(0.09393939393939393, 0.70539740663395)
(0.10606060606060606, 0.7964164268447823)
(0.11818181818181818, 0.8874354470556146)
(0.1303030303030303, 0.9784544672664469)
(0.14242424242424243, 1.069473487477279)
(0.15454545454545454, 1.1604925076881114)
(0.16666666666666666, 1.2515115278989435)
(0.1787878787878788, 1.342530548109776)
(0.19090909090909092, 1.4335495683206083)
(0.20303030303030303, 1.5245685885314404)
(0.21515151515151515, 1.6155876087422727)
(0.22727272727272727, 1.706606628953105)
(0.23939393939393938, 1.797625649163937)
(0.2515151515151515, 1.8886446693747696)
(0.2636363636363636, 1.9796636895856017)
(0.27575757575757576, 2.070682709796434)
(0.2878787878787879, 2.1617017300072665)
(0.3, 2.2527207502180984)
(0.31212121212121213, 2.343739770428931)
(0.3242424242424242, 2.434758790639763)
(0.33636363636363636, 2.5257778108505953)
(0.3484848484848485, 2.6167968310614276)
(0.3606060606060606, 2.70781585127226)
(0.37272727272727274, 2.798834871483092)
(0.38484848484848483, 2.889853891693924)
(0.396969696969697, 2.980872911904757)
(0.4090909090909091, 3.071891932115589)
(0.4212121212121212, 3.162910952326421)
(0.43333333333333335, 3.2539299725372537)
(0.44545454545454544, 3.3449489927480855)
(0.4575757575757576, 3.435968012958918)
(0.4696969696969697, 3.5269870331697506)
(0.4818181818181818, 3.6180060533805825)
(0.49393939393939396, 3.7090250735914148)
(0.5060606060606061, 3.8000440938022475)
(0.5181818181818182, 3.8910631140130794)
(0.5303030303030303, 3.982082134223911)
(0.5424242424242425, 4.073101154434744)
(0.5545454545454546, 4.164120174645576)
(0.5666666666666667, 4.255139194856408)
(0.5787878787878787, 4.34615821506724)
(0.5909090909090909, 4.437177235278073)
(0.603030303030303, 4.528196255488905)
(0.6151515151515151, 4.619215275699737)
(0.6272727272727273, 4.71023429591057)
(0.6393939393939394, 4.801253316121402)
(0.6515151515151515, 4.892272336332234)
(0.6636363636363637, 4.9832913565430665)
(0.6757575757575758, 5.074310376753899)
(0.6878787878787879, 5.165329396964731)
(0.7, 5.256348417175563)
(0.7121212121212122, 5.347367437386396)
(0.7242424242424242, 5.438386457597228)
(0.7363636363636363, 5.5294054778080595)
(0.7484848484848485, 5.620424498018893)
(0.7606060606060606, 5.711443518229725)
(0.7727272727272727, 5.802462538440556)
(0.7848484848484848, 5.893481558651389)
(0.796969696969697, 5.984500578862222)
(0.8090909090909091, 6.075519599073053)
(0.8212121212121212, 6.166538619283886)
(0.8333333333333334, 6.257557639494719)
(0.8454545454545455, 6.34857665970555)
(0.8575757575757575, 6.4395956799163825)
(0.8696969696969697, 6.530614700127216)
(0.8818181818181818, 6.621633720338047)
(0.8939393939393939, 6.712652740548879)
(0.906060606060606, 6.803671760759712)
(0.9181818181818182, 6.894690780970544)
(0.9303030303030303, 6.985709801181376)
(0.9424242424242424, 7.076728821392209)
(0.9545454545454546, 7.167747841603041)
(0.9666666666666667, 7.258766861813873)
(0.9787878787878788, 7.3497858820247055)
(0.990909090909091, 7.440804902235538)
(1.003030303030303, 7.509069167393662)
(1.0151515151515151, 7.509069167393662)
(1.0272727272727273, 7.509069167393662)
(1.0393939393939393, 7.509069167393662)
(1.0515151515151515, 7.509069167393662)
(1.0636363636363637, 7.509069167393662)
(1.0757575757575757, 7.509069167393662)
(1.087878787878788, 7.509069167393662)
(1.1, 7.509069167393663)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/abalone_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1cm, vertical sep = 1cm, group size=4 by 2}]
\nextgroupplot [width = {4cm}, title = {Sex}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.0009722140918527833)
(0.021212121212121213, -0.0022684995476564946)
(0.03333333333333333, -0.0035647850034602056)
(0.045454545454545456, -0.004861070459263917)
(0.05757575757575758, -0.006157355915067628)
(0.0696969696969697, -0.007453641370871339)
(0.08181818181818182, -0.00874992682667505)
(0.09393939393939393, -0.010046212282478761)
(0.10606060606060606, -0.011342497738282473)
(0.11818181818181818, -0.012638783194086184)
(0.1303030303030303, -0.013935068649889895)
(0.14242424242424243, -0.015231354105693606)
(0.15454545454545454, -0.016527639561497318)
(0.16666666666666666, -0.017823925017301026)
(0.1787878787878788, -0.01912021047310474)
(0.19090909090909092, -0.02041649592890845)
(0.20303030303030303, -0.021712781384712162)
(0.21515151515151515, -0.023009066840515874)
(0.22727272727272727, -0.024305352296319582)
(0.23939393939393938, -0.025601637752123294)
(0.2515151515151515, -0.026897923207927006)
(0.2636363636363636, -0.028194208663730715)
(0.27575757575757576, -0.02949049411953443)
(0.2878787878787879, -0.030786779575338142)
(0.3, -0.03208306503114185)
(0.31212121212121213, -0.03337935048694556)
(0.3242424242424242, -0.03467563594274927)
(0.33636363636363636, -0.035971921398552986)
(0.3484848484848485, -0.0372682068543567)
(0.3606060606060606, -0.0385644923101604)
(0.37272727272727274, -0.03986077776596412)
(0.38484848484848483, -0.04115706322176783)
(0.396969696969697, -0.04245334867757154)
(0.4090909090909091, -0.04374963413337525)
(0.4212121212121212, -0.04504591958917896)
(0.43333333333333335, -0.046342205044982675)
(0.44545454545454544, -0.04763849050078638)
(0.4575757575757576, -0.0489347759565901)
(0.4696969696969697, -0.05023106141239381)
(0.4818181818181818, -0.051527346868197516)
(0.49393939393939396, -0.05282363232400123)
(0.5060606060606061, -0.061333768915927775)
(0.5181818181818182, -0.077057756643977)
(0.5303030303030303, -0.09278174437202624)
(0.5424242424242425, -0.10850573210007561)
(0.5545454545454546, -0.12422971982812483)
(0.5666666666666667, -0.13995370755617406)
(0.5787878787878787, -0.15567769528422332)
(0.5909090909090909, -0.17140168301227268)
(0.603030303030303, -0.1871256707403219)
(0.6151515151515151, -0.20284965846837114)
(0.6272727272727273, -0.2185736461964205)
(0.6393939393939394, -0.23429763392446973)
(0.6515151515151515, -0.250021621652519)
(0.6636363636363637, -0.26574560938056835)
(0.6757575757575758, -0.2814695971086176)
(0.6878787878787879, -0.2971935848366668)
(0.7, -0.31291757256471603)
(0.7121212121212122, -0.3286415602927654)
(0.7242424242424242, -0.34436554802081465)
(0.7363636363636363, -0.3600895357488639)
(0.7484848484848485, -0.37581352347691327)
(0.7606060606060606, -0.3915375112049625)
(0.7727272727272727, -0.4072614989330117)
(0.7848484848484848, -0.42298548666106095)
(0.796969696969697, -0.43870947438911034)
(0.8090909090909091, -0.45443346211715957)
(0.8212121212121212, -0.4701574498452088)
(0.8333333333333334, -0.4858814375732582)
(0.8454545454545455, -0.5016054253013074)
(0.8575757575757575, -0.5173294130293566)
(0.8696969696969697, -0.533053400757406)
(0.8818181818181818, -0.5487773884854552)
(0.8939393939393939, -0.5645013762135045)
(0.906060606060606, -0.5802253639415537)
(0.9181818181818182, -0.5959493516696031)
(0.9303030303030303, -0.6116733393976523)
(0.9424242424242424, -0.6273973271257016)
(0.9545454545454546, -0.6431213148537509)
(0.9666666666666667, -0.6588453025818001)
(0.9787878787878788, -0.6745692903098494)
(0.990909090909091, -0.6902932780378987)
(1.003030303030303, -0.7020862688339358)
(1.0151515151515151, -0.7020862688339362)
(1.0272727272727273, -0.7020862688339368)
(1.0393939393939393, -0.7020862688339372)
(1.0515151515151515, -0.7020862688339378)
(1.0636363636363637, -0.7020862688339382)
(1.0757575757575757, -0.7020862688339387)
(1.087878787878788, -0.7020862688339392)
(1.1, -0.7020862688339398)
};
\nextgroupplot [width = {4cm}, title = {Length}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, 0.0)
(0.21515151515151515, 0.0)
(0.22727272727272727, 0.0)
(0.23939393939393938, 0.0)
(0.2515151515151515, 0.0)
(0.2636363636363636, 0.0)
(0.27575757575757576, 0.0)
(0.2878787878787879, 0.0)
(0.3, 0.0)
(0.31212121212121213, 0.0)
(0.3242424242424242, 0.0)
(0.33636363636363636, 0.0)
(0.3484848484848485, 0.0)
(0.3606060606060606, 0.0)
(0.37272727272727274, 0.0)
(0.38484848484848483, 0.0)
(0.396969696969697, 0.0)
(0.4090909090909091, 0.0)
(0.4212121212121212, 0.0)
(0.43333333333333335, 0.0)
(0.44545454545454544, 0.0)
(0.4575757575757576, 0.0)
(0.4696969696969697, 0.0)
(0.4818181818181818, 0.0)
(0.49393939393939396, 0.0)
(0.5060606060606061, 0.0)
(0.5181818181818182, -0.03962319330131683)
(0.5303030303030303, -0.08166070304034873)
(0.5424242424242425, -0.123698212779381)
(0.5545454545454546, -0.1657357225184129)
(0.5666666666666667, -0.20777323225744482)
(0.5787878787878787, -0.2498107419964767)
(0.5909090909090909, -0.291848251735509)
(0.603030303030303, -0.3338857614745409)
(0.6151515151515151, -0.3759232712135728)
(0.6272727272727273, -0.4179607809526051)
(0.6393939393939394, -0.45999829069163695)
(0.6515151515151515, -0.5020358004306689)
(0.6636363636363637, -0.5440733101697012)
(0.6757575757575758, -0.586110819908733)
(0.6878787878787879, -0.6281483296477649)
(0.7, -0.6701858393867969)
(0.7121212121212122, -0.7122233491258291)
(0.7242424242424242, -0.754260858864861)
(0.7363636363636363, -0.7962983686038929)
(0.7484848484848485, -0.8383358783429252)
(0.7606060606060606, -0.8803733880819571)
(0.7727272727272727, -0.922410897820989)
(0.7848484848484848, -0.9644484075600209)
(0.796969696969697, -1.0064859172990532)
(0.8090909090909091, -1.048523427038085)
(0.8212121212121212, -1.090560936777117)
(0.8333333333333334, -1.1325984465161492)
(0.8454545454545455, -1.1746359562551811)
(0.8575757575757575, -1.216673465994213)
(0.8696969696969697, -1.2587109757332453)
(0.8818181818181818, -1.3006871618459641)
(0.8939393939393939, -1.342508578806559)
(0.906060606060606, -1.3843299957671542)
(0.9181818181818182, -1.4261514127277497)
(0.9303030303030303, -1.4286946070023814)
(0.9424242424242424, -1.4286946070023823)
(0.9545454545454546, -1.4286946070023834)
(0.9666666666666667, -1.4286946070023845)
(0.9787878787878788, -1.4286946070023854)
(0.990909090909091, -1.4286946070023865)
(1.003030303030303, -1.4286946070023876)
(1.0151515151515151, -1.4286946070023885)
(1.0272727272727273, -1.4286946070023894)
(1.0393939393939393, -1.4286946070023907)
(1.0515151515151515, -1.4286946070023916)
(1.0636363636363637, -1.4286946070023923)
(1.0757575757575757, -1.4286946070023934)
(1.087878787878788, -1.4286946070023947)
(1.1, -1.4286946070023956)
};
\nextgroupplot [width = {4cm}, title = {Diameter}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.018176222729510298)
(0.021212121212121213, 0.042411186368857365)
(0.03333333333333333, 0.06664615000820442)
(0.045454545454545456, 0.0908811136475515)
(0.05757575757575758, 0.11511607728689856)
(0.0696969696969697, 0.13935104092624562)
(0.08181818181818182, 0.1635860045655927)
(0.09393939393939393, 0.18782096820493974)
(0.10606060606060606, 0.2120559318442868)
(0.11818181818181818, 0.23629089548363388)
(0.1303030303030303, 0.26052585912298093)
(0.14242424242424243, 0.284760822762328)
(0.15454545454545454, 0.3089957864016751)
(0.16666666666666666, 0.3332307500410221)
(0.1787878787878788, 0.3574657136803692)
(0.19090909090909092, 0.3817006773197163)
(0.20303030303030303, 0.4059356409590633)
(0.21515151515151515, 0.4301706045984104)
(0.22727272727272727, 0.45440556823775746)
(0.23939393939393938, 0.4786405318771045)
(0.2515151515151515, 0.5028754955164516)
(0.2636363636363636, 0.5271104591557986)
(0.27575757575757576, 0.5513454227951458)
(0.2878787878787879, 0.5755803864344928)
(0.3, 0.5998153500738398)
(0.31212121212121213, 0.624050313713187)
(0.3242424242424242, 0.6482852773525339)
(0.33636363636363636, 0.672520240991881)
(0.3484848484848485, 0.6967552046312281)
(0.3606060606060606, 0.7209901682705752)
(0.37272727272727274, 0.7452251319099222)
(0.38484848484848483, 0.7694600955492692)
(0.396969696969697, 0.7936950591886164)
(0.4090909090909091, 0.8179300228279635)
(0.4212121212121212, 0.8421649864673104)
(0.43333333333333335, 0.8663999501066576)
(0.44545454545454544, 0.8906349137460046)
(0.4575757575757576, 0.9148698773853516)
(0.4696969696969697, 0.9391048410246988)
(0.4818181818181818, 0.9633398046640458)
(0.49393939393939396, 0.9875747683033929)
(0.5060606060606061, 1.01180973194274)
(0.5181818181818182, 1.036044695582087)
(0.5303030303030303, 1.060279659221434)
(0.5424242424242425, 1.0845146228607812)
(0.5545454545454546, 1.1087495865001282)
(0.5666666666666667, 1.1329845501394753)
(0.5787878787878787, 1.143068310221608)
(0.5909090909090909, 1.143790903701511)
(0.603030303030303, 1.1437909111627753)
(0.6151515151515151, 1.1437909186240391)
(0.6272727272727273, 1.1437909260853032)
(0.6393939393939394, 1.1437909335465675)
(0.6515151515151515, 1.1437909410078313)
(0.6636363636363637, 1.1437909484690953)
(0.6757575757575758, 1.1437909559303594)
(0.6878787878787879, 1.1437909633916234)
(0.7, 1.1437909708528875)
(0.7121212121212122, 1.1437909783141516)
(0.7242424242424242, 1.1437909857754156)
(0.7363636363636363, 1.1437909932366797)
(0.7484848484848485, 1.143791000697944)
(0.7606060606060606, 1.1437910081592078)
(0.7727272727272727, 1.1437910156204718)
(0.7848484848484848, 1.1437910230817359)
(0.796969696969697, 1.143791030543)
(0.8090909090909091, 1.143791038004264)
(0.8212121212121212, 1.143791045465528)
(0.8333333333333334, 1.143791052926792)
(0.8454545454545455, 1.1437910603880561)
(0.8575757575757575, 1.1437910678493202)
(0.8696969696969697, 1.1437910753105842)
(0.8818181818181818, 1.1437910827718483)
(0.8939393939393939, 1.143791090233112)
(0.906060606060606, 1.1437910976943764)
(0.9181818181818182, 1.1437911051556404)
(0.9303030303030303, 1.1437911126169045)
(0.9424242424242424, 1.1437911200781685)
(0.9545454545454546, 1.1437911275394326)
(0.9666666666666667, 1.1437911350006966)
(0.9787878787878788, 1.1437911424619607)
(0.990909090909091, 1.1437911499232247)
(1.003030303030303, 1.1437911573844888)
(1.0151515151515151, 1.1437911648457533)
(1.0272727272727273, 1.1437911723070169)
(1.0393939393939393, 1.143791179768281)
(1.0515151515151515, 1.143791187229545)
(1.0636363636363637, 1.143791194690809)
(1.0757575757575757, 1.1437912021520733)
(1.087878787878788, 1.1437912096133374)
(1.1, 1.143791217074601)
};
\nextgroupplot [width = {4cm}, title = {Height}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.06949239595718058)
(0.021212121212121213, 0.16214892390008806)
(0.03333333333333333, 0.25480545184299547)
(0.045454545454545456, 0.34746197978590293)
(0.05757575757575758, 0.4401185077288104)
(0.0696969696969697, 0.5327750356717179)
(0.08181818181818182, 0.6254315636146253)
(0.09393939393939393, 0.7180880915575327)
(0.10606060606060606, 0.8107446195004402)
(0.11818181818181818, 0.9034011474433477)
(0.1303030303030303, 0.9960576753862551)
(0.14242424242424243, 1.0887142033291626)
(0.15454545454545454, 1.18137073127207)
(0.16666666666666666, 1.2740272592149773)
(0.1787878787878788, 1.366683787157885)
(0.19090909090909092, 1.4593403151007924)
(0.20303030303030303, 1.5220679645488673)
(0.21515151515151515, 1.522067964548867)
(0.22727272727272727, 1.522067964548867)
(0.23939393939393938, 1.522067964548867)
(0.2515151515151515, 1.5220679645488673)
(0.2636363636363636, 1.5220679645488673)
(0.27575757575757576, 1.522067964548867)
(0.2878787878787879, 1.5220679645488668)
(0.3, 1.5220679645488673)
(0.31212121212121213, 1.522067964548867)
(0.3242424242424242, 1.5220679645488673)
(0.33636363636363636, 1.522067964548867)
(0.3484848484848485, 1.522067964548867)
(0.3606060606060606, 1.5220679645488673)
(0.37272727272727274, 1.522067964548867)
(0.38484848484848483, 1.5220679645488668)
(0.396969696969697, 1.5220679645488673)
(0.4090909090909091, 1.522067964548867)
(0.4212121212121212, 1.5220679645488673)
(0.43333333333333335, 1.522067964548867)
(0.44545454545454544, 1.5220679645488668)
(0.4575757575757576, 1.5220679645488673)
(0.4696969696969697, 1.5220679645488673)
(0.4818181818181818, 1.5220679645488668)
(0.49393939393939396, 1.5220679645488673)
(0.5060606060606061, 1.5220679645488668)
(0.5181818181818182, 1.5220679645488673)
(0.5303030303030303, 1.5220679645488673)
(0.5424242424242425, 1.5220679645488668)
(0.5545454545454546, 1.5220679645488668)
(0.5666666666666667, 1.5220679645488673)
(0.5787878787878787, 1.5220679645488673)
(0.5909090909090909, 1.5220679645488673)
(0.603030303030303, 1.5220679645488668)
(0.6151515151515151, 1.5220679645488668)
(0.6272727272727273, 1.5220679645488668)
(0.6393939393939394, 1.5220679645488673)
(0.6515151515151515, 1.5220679645488673)
(0.6636363636363637, 1.5220679645488673)
(0.6757575757575758, 1.5220679645488668)
(0.6878787878787879, 1.5220679645488668)
(0.7, 1.5220679645488668)
(0.7121212121212122, 1.5220679645488668)
(0.7242424242424242, 1.5220679645488673)
(0.7363636363636363, 1.5220679645488664)
(0.7484848484848485, 1.5220679645488664)
(0.7606060606060606, 1.5220679645488682)
(0.7727272727272727, 1.5220679645488673)
(0.7848484848484848, 1.5220679645488673)
(0.796969696969697, 1.5220679645488673)
(0.8090909090909091, 1.5220679645488664)
(0.8212121212121212, 1.5220679645488673)
(0.8333333333333334, 1.5220679645488682)
(0.8454545454545455, 1.5220679645488664)
(0.8575757575757575, 1.5220679645488673)
(0.8696969696969697, 1.5220679645488673)
(0.8818181818181818, 1.5220679645488664)
(0.8939393939393939, 1.5220679645488682)
(0.906060606060606, 1.5220679645488664)
(0.9181818181818182, 1.5220679645488664)
(0.9303030303030303, 1.5220679645488673)
(0.9424242424242424, 1.5220679645488664)
(0.9545454545454546, 1.5220679645488673)
(0.9666666666666667, 1.5220679645488682)
(0.9787878787878788, 1.5220679645488664)
(0.990909090909091, 1.5220679645488664)
(1.003030303030303, 1.5220679645488664)
(1.0151515151515151, 1.5220679645488664)
(1.0272727272727273, 1.5220679645488673)
(1.0393939393939393, 1.5220679645488664)
(1.0515151515151515, 1.5220679645488664)
(1.0636363636363637, 1.5220679645488673)
(1.0757575757575757, 1.5220679645488664)
(1.087878787878788, 1.5220679645488673)
(1.1, 1.5220679645488664)
};
\nextgroupplot [width = {4cm}, title = {Whole weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.26194792306776415)
(0.021212121212121213, 0.6112118204914498)
(0.03333333333333333, 0.9604757179151354)
(0.045454545454545456, 1.309739615338821)
(0.05757575757575758, 1.6590035127625067)
(0.0696969696969697, 2.008267410186192)
(0.08181818181818182, 2.357531307609878)
(0.09393939393939393, 2.706795205033563)
(0.10606060606060606, 3.056059102457249)
(0.11818181818181818, 3.4053229998809345)
(0.1303030303030303, 3.75458689730462)
(0.14242424242424243, 4.103850794728306)
(0.15454545454545454, 4.453114692151991)
(0.16666666666666666, 4.802378589575676)
(0.1787878787878788, 5.1516424869993624)
(0.19090909090909092, 5.500906384423049)
(0.20303030303030303, 5.850170281846734)
(0.21515151515151515, 6.199434179270419)
(0.22727272727272727, 6.548698076694104)
(0.23939393939393938, 6.89796197411779)
(0.2515151515151515, 7.247225871541477)
(0.2636363636363636, 7.596489768965161)
(0.27575757575757576, 7.945753666388847)
(0.2878787878787879, 8.295017563812534)
(0.3, 8.644281461236218)
(0.31212121212121213, 8.993545358659905)
(0.3242424242424242, 9.342809256083589)
(0.33636363636363636, 9.692073153507275)
(0.3484848484848485, 10.041337050930961)
(0.3606060606060606, 10.390600948354646)
(0.37272727272727274, 10.739864845778332)
(0.38484848484848483, 11.089128743202018)
(0.396969696969697, 11.438392640625704)
(0.4090909090909091, 11.78765653804939)
(0.4212121212121212, 12.136920435473074)
(0.43333333333333335, 12.48618433289676)
(0.44545454545454544, 12.832487714059928)
(0.4575757575757576, 13.114344976145782)
(0.4696969696969697, 13.3903740463869)
(0.4818181818181818, 13.666403116628015)
(0.49393939393939396, 13.942432186869132)
(0.5060606060606061, 14.218461257110247)
(0.5181818181818182, 14.478757170887556)
(0.5303030303030303, 14.72653648463365)
(0.5424242424242425, 14.951028657759078)
(0.5545454545454546, 15.166916429773812)
(0.5666666666666667, 15.38280420178855)
(0.5787878787878787, 15.598691973803284)
(0.5909090909090909, 15.81457974581802)
(0.603030303030303, 16.030467517832758)
(0.6151515151515151, 16.246355289847493)
(0.6272727272727273, 16.462243061862228)
(0.6393939393939394, 16.678130833876963)
(0.6515151515151515, 16.883522581689807)
(0.6636363636363637, 16.948624273221334)
(0.6757575757575758, 17.002738722765244)
(0.6878787878787879, 17.056853172309143)
(0.7, 17.110967621853053)
(0.7121212121212122, 17.16508207139696)
(0.7242424242424242, 17.21919652094087)
(0.7363636363636363, 17.273310970484772)
(0.7484848484848485, 17.327425420028682)
(0.7606060606060606, 17.381539869572585)
(0.7727272727272727, 17.43565431911649)
(0.7848484848484848, 17.4897687686604)
(0.796969696969697, 17.543883218204307)
(0.8090909090909091, 17.597997667748214)
(0.8212121212121212, 17.652112117292116)
(0.8333333333333334, 17.706226566836026)
(0.8454545454545455, 17.760341016379925)
(0.8575757575757575, 17.81445546592384)
(0.8696969696969697, 17.86856991546775)
(0.8818181818181818, 17.922684365011648)
(0.8939393939393939, 17.97679881455555)
(0.906060606060606, 18.03091326409946)
(0.9181818181818182, 18.043107516310688)
(0.9303030303030303, 18.04345764927552)
(0.9424242424242424, 18.04380778224036)
(0.9545454545454546, 18.0441579152052)
(0.9666666666666667, 18.044508048170044)
(0.9787878787878788, 18.04485818113488)
(0.990909090909091, 18.045208314099725)
(1.003030303030303, 18.045470915328032)
(1.0151515151515151, 18.045470921346734)
(1.0272727272727273, 18.045470927365443)
(1.0393939393939393, 18.045470933384152)
(1.0515151515151515, 18.045470939402865)
(1.0636363636363637, 18.045470945421563)
(1.0757575757575757, 18.04547095144027)
(1.087878787878788, 18.045470957458985)
(1.1, 18.045470963477687)
};
\nextgroupplot [width = {4cm}, title = {Shucked weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, -4.442820924798676e-7)
(0.03333333333333333, -0.004194445212116821)
(0.045454545454545456, -0.1438238841081213)
(0.05757575757575758, -0.545260604447037)
(0.0696969696969697, -0.9509038743478061)
(0.08181818181818182, -1.3687887152907336)
(0.09393939393939393, -1.7868290217257903)
(0.10606060606060606, -2.2048693281608474)
(0.11818181818181818, -2.6229096345959038)
(0.1303030303030303, -3.0409499410309615)
(0.14242424242424243, -3.458990247466018)
(0.15454545454545454, -3.8770305539010743)
(0.16666666666666666, -4.295070860336132)
(0.1787878787878788, -4.713111166771188)
(0.19090909090909092, -5.131151473206245)
(0.20303030303030303, -5.549191779641301)
(0.21515151515151515, -5.967232086076359)
(0.22727272727272727, -6.385272392511414)
(0.23939393939393938, -6.803312698946472)
(0.2515151515151515, -7.22135300538153)
(0.2636363636363636, -7.639393311816585)
(0.27575757575757576, -8.057433618251643)
(0.2878787878787879, -8.475473924686701)
(0.3, -8.893514231121754)
(0.31212121212121213, -9.310222822091351)
(0.3242424242424242, -9.683082909061902)
(0.33636363636363636, -10.04633785065527)
(0.3484848484848485, -10.403926940630011)
(0.3606060606060606, -10.76151603060475)
(0.37272727272727274, -11.119101937209823)
(0.38484848484848483, -11.476686852871781)
(0.396969696969697, -11.83427176853374)
(0.4090909090909091, -12.160909895378273)
(0.4212121212121212, -12.382507083517734)
(0.43333333333333335, -12.604104271657198)
(0.44545454545454544, -12.825701459796658)
(0.4575757575757576, -13.047298647936122)
(0.4696969696969697, -13.268895836075584)
(0.4818181818181818, -13.490493024215045)
(0.49393939393939396, -13.712090212354509)
(0.5060606060606061, -13.933687400493973)
(0.5181818181818182, -14.155284588633432)
(0.5303030303030303, -14.376881776772896)
(0.5424242424242425, -14.596861253684514)
(0.5545454545454546, -14.812615237721538)
(0.5666666666666667, -14.92617552589715)
(0.5787878787878787, -15.03973581407277)
(0.5909090909090909, -15.15329610224839)
(0.603030303030303, -15.266856390424008)
(0.6151515151515151, -15.380416678599625)
(0.6272727272727273, -15.493976966775245)
(0.6393939393939394, -15.60753725495086)
(0.6515151515151515, -15.72109754312648)
(0.6636363636363637, -15.834657831302103)
(0.6757575757575758, -15.948218119477719)
(0.6878787878787879, -16.06177840765333)
(0.7, -16.17533869582895)
(0.7121212121212122, -16.288898984004568)
(0.7242424242424242, -16.40018731291299)
(0.7363636363636363, -16.50187272084144)
(0.7484848484848485, -16.58540707411031)
(0.7606060606060606, -16.621621000464945)
(0.7727272727272727, -16.65783492681958)
(0.7848484848484848, -16.694048853174216)
(0.796969696969697, -16.730262779528843)
(0.8090909090909091, -16.747491984928303)
(0.8212121212121212, -16.748128998793536)
(0.8333333333333334, -16.748766012658766)
(0.8454545454545455, -16.74921956856593)
(0.8575757575757575, -16.749219566707556)
(0.8696969696969697, -16.749219564849188)
(0.8818181818181818, -16.749219562990803)
(0.8939393939393939, -16.74921956113243)
(0.906060606060606, -16.74921955927406)
(0.9181818181818182, -16.749219557415678)
(0.9303030303030303, -16.749219555557303)
(0.9424242424242424, -16.749219553698936)
(0.9545454545454546, -16.749219551840557)
(0.9666666666666667, -16.74921954998218)
(0.9787878787878788, -16.749219548123808)
(0.990909090909091, -16.749219546265433)
(1.003030303030303, -16.749219544407058)
(1.0151515151515151, -16.749219542548683)
(1.0272727272727273, -16.749219540690312)
(1.0393939393939393, -16.749219538831937)
(1.0515151515151515, -16.749219536973555)
(1.0636363636363637, -16.749219535115184)
(1.0757575757575757, -16.74921953325681)
(1.087878787878788, -16.749219531398438)
(1.1, -16.749219529540067)
};
\nextgroupplot [width = {4cm}, title = {Viscera weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0)
(0.021212121212121213, 0.0)
(0.03333333333333333, 0.0)
(0.045454545454545456, 0.0)
(0.05757575757575758, 0.0)
(0.0696969696969697, 0.0)
(0.08181818181818182, 0.0)
(0.09393939393939393, 0.0)
(0.10606060606060606, 0.0)
(0.11818181818181818, 0.0)
(0.1303030303030303, 0.0)
(0.14242424242424243, 0.0)
(0.15454545454545454, 0.0)
(0.16666666666666666, 0.0)
(0.1787878787878788, 0.0)
(0.19090909090909092, 0.0)
(0.20303030303030303, -0.009843418409261501)
(0.21515151515151515, -0.08336819634834619)
(0.22727272727272727, -0.16596227899848107)
(0.23939393939393938, -0.24861145033342244)
(0.2515151515151515, -0.331260621668364)
(0.2636363636363636, -0.41390979300330516)
(0.27575757575757576, -0.49655896433824676)
(0.2878787878787879, -0.5792081356731884)
(0.3, -0.6618573070081295)
(0.31212121212121213, -0.7445064783430712)
(0.3242424242424242, -0.8271556496780124)
(0.33636363636363636, -0.9098048210129538)
(0.3484848484848485, -0.9924539923478953)
(0.3606060606060606, -1.0751031636828368)
(0.37272727272727274, -1.157752335017778)
(0.38484848484848483, -1.2404015063527194)
(0.396969696969697, -1.323050677687661)
(0.4090909090909091, -1.39931584102609)
(0.4212121212121212, -1.4755799534990048)
(0.43333333333333335, -1.5518440659719204)
(0.44545454545454544, -1.628108178444835)
(0.4575757575757576, -1.7043722909177503)
(0.4696969696969697, -1.7806364033906656)
(0.4818181818181818, -1.8569005158635803)
(0.49393939393939396, -1.9331646283364958)
(0.5060606060606061, -1.975633912354845)
(0.5181818181818182, -1.9835433548232955)
(0.5303030303030303, -1.991452797291746)
(0.5424242424242425, -1.9963799269400482)
(0.5545454545454546, -1.9963799269400502)
(0.5666666666666667, -1.9963799269400524)
(0.5787878787878787, -1.996379926940054)
(0.5909090909090909, -1.9963799269400557)
(0.603030303030303, -1.9963799269400586)
(0.6151515151515151, -1.9963799269400604)
(0.6272727272727273, -1.9963799269400617)
(0.6393939393939394, -1.9963799269400633)
(0.6515151515151515, -1.9963799269400655)
(0.6636363636363637, -1.996379926940067)
(0.6757575757575758, -1.9963799269400693)
(0.6878787878787879, -1.996379926940071)
(0.7, -1.9963799269400733)
(0.7121212121212122, -1.9963799269400744)
(0.7242424242424242, -1.996379926940077)
(0.7363636363636363, -1.9963799269400786)
(0.7484848484848485, -1.99637992694008)
(0.7606060606060606, -1.9963799269400826)
(0.7727272727272727, -1.9963799269400841)
(0.7848484848484848, -1.9963799269400864)
(0.796969696969697, -1.996379926940088)
(0.8090909090909091, -1.9963799269400906)
(0.8212121212121212, -1.9963799269400924)
(0.8333333333333334, -1.9963799269400935)
(0.8454545454545455, -1.9963799269400948)
(0.8575757575757575, -1.9963799269400972)
(0.8696969696969697, -1.996379926940099)
(0.8818181818181818, -1.9963799269401017)
(0.8939393939393939, -1.9963799269401028)
(0.906060606060606, -1.9963799269401046)
(0.9181818181818182, -1.9963799269401075)
(0.9303030303030303, -1.9963799269401092)
(0.9424242424242424, -1.996379926940111)
(0.9545454545454546, -1.9963799269401126)
(0.9666666666666667, -1.9963799269401152)
(0.9787878787878788, -1.996379926940117)
(0.990909090909091, -1.9963799269401177)
(1.003030303030303, -1.9963799269401203)
(1.0151515151515151, -1.9963799269401212)
(1.0272727272727273, -1.9963799269401237)
(1.0393939393939393, -1.996379926940126)
(1.0515151515151515, -1.9963799269401274)
(1.0636363636363637, -1.9963799269401297)
(1.0757575757575757, -1.9963799269401319)
(1.087878787878788, -1.9963799269401326)
(1.1, -1.9963799269401357)
};
\nextgroupplot [width = {4cm}, title = {Shell weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.14063613445718617)
(0.021212121212121213, 0.3281509804001011)
(0.03333333333333333, 0.5156658263430159)
(0.045454545454545456, 0.7031806722859308)
(0.05757575757575758, 0.8906955182288459)
(0.0696969696969697, 1.0782103641717606)
(0.08181818181818182, 1.2657252101146756)
(0.09393939393939393, 1.4532400560575904)
(0.10606060606060606, 1.6407549020005054)
(0.11818181818181818, 1.8282697479434202)
(0.1303030303030303, 2.0157845938863352)
(0.14242424242424243, 2.2032994398292503)
(0.15454545454545454, 2.390814285772165)
(0.16666666666666666, 2.57832913171508)
(0.1787878787878788, 2.765843977657995)
(0.19090909090909092, 2.95335882360091)
(0.20303030303030303, 3.1408736695438244)
(0.21515151515151515, 3.3283885154867394)
(0.22727272727272727, 3.515903361429654)
(0.23939393939393938, 3.703418207372569)
(0.2515151515151515, 3.8909330533154844)
(0.2636363636363636, 4.069169366516434)
(0.27575757575757576, 4.238057540578254)
(0.2878787878787879, 4.406945714640074)
(0.3, 4.5608992307979666)
(0.31212121212121213, 4.705726511090428)
(0.3242424242424242, 4.850553791382888)
(0.33636363636363636, 4.9953810716753475)
(0.3484848484848485, 5.140208351967809)
(0.3606060606060606, 5.285035632260268)
(0.37272727272727274, 5.4298629125527285)
(0.38484848484848483, 5.574690192845188)
(0.396969696969697, 5.71951747313765)
(0.4090909090909091, 5.864344753430109)
(0.4212121212121212, 6.009172033722569)
(0.43333333333333335, 6.153999314015029)
(0.44545454545454544, 6.298826594307489)
(0.4575757575757576, 6.426508037455074)
(0.4696969696969697, 6.551802639927318)
(0.4818181818181818, 6.6770972423995625)
(0.49393939393939396, 6.802391844871806)
(0.5060606060606061, 6.927686447344049)
(0.5181818181818182, 7.052981049816294)
(0.5303030303030303, 7.178275652288537)
(0.5424242424242425, 7.303570254760782)
(0.5545454545454546, 7.428864857233025)
(0.5666666666666667, 7.55415945970527)
(0.5787878787878787, 7.679454062177514)
(0.5909090909090909, 7.804748664649759)
(0.603030303030303, 7.930043267122004)
(0.6151515151515151, 8.055337869594245)
(0.6272727272727273, 8.180632472066492)
(0.6393939393939394, 8.305927074538735)
(0.6515151515151515, 8.431221677010976)
(0.6636363636363637, 8.55651627948322)
(0.6757575757575758, 8.681810881955467)
(0.6878787878787879, 8.807105484427712)
(0.7, 8.932400086899953)
(0.7121212121212122, 9.0576946893722)
(0.7242424242424242, 9.182989291844443)
(0.7363636363636363, 9.308283894316686)
(0.7484848484848485, 9.433578496788929)
(0.7606060606060606, 9.558873099261174)
(0.7727272727272727, 9.68416770173342)
(0.7848484848484848, 9.809462304205661)
(0.796969696969697, 9.934756906677908)
(0.8090909090909091, 10.06005150915015)
(0.8212121212121212, 10.185346111622394)
(0.8333333333333334, 10.310640714094639)
(0.8454545454545455, 10.435935316566882)
(0.8575757575757575, 10.561229919039128)
(0.8696969696969697, 10.686524521511371)
(0.8818181818181818, 10.797365515349398)
(0.8939393939393939, 10.79748906052335)
(0.906060606060606, 10.797612605697308)
(0.9181818181818182, 10.797736150871266)
(0.9303030303030303, 10.79785969604522)
(0.9424242424242424, 10.79798324121918)
(0.9545454545454546, 10.798106786393134)
(0.9666666666666667, 10.798230331567092)
(0.9787878787878788, 10.798353876741047)
(0.990909090909091, 10.798477421915003)
(1.003030303030303, 10.798570080795473)
(1.0151515151515151, 10.79857008079548)
(1.0272727272727273, 10.798570080795491)
(1.0393939393939393, 10.798570080795496)
(1.0515151515151515, 10.798570080795503)
(1.0636363636363637, 10.798570080795509)
(1.0757575757575757, 10.79857008079552)
(1.087878787878788, 10.798570080795528)
(1.1, 10.798570080795532)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/abalone_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}
\pgfplotsset{width=10cm,compat=1.9}\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1cm, vertical sep = 1cm, group size=4 by 2}]
\nextgroupplot [width = {4cm}, title = {Sex}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.0012295288035264955)
(0.021212121212121213, -0.002868900541561823)
(0.03333333333333333, -0.00450827227959715)
(0.045454545454545456, -0.006147644017632478)
(0.05757575757575758, -0.007787015755667806)
(0.0696969696969697, -0.009426387493703134)
(0.08181818181818182, -0.01106575923173846)
(0.09393939393939393, -0.012705130969773786)
(0.10606060606060606, -0.014344502707809115)
(0.11818181818181818, -0.01598387444584444)
(0.1303030303030303, -0.01762324618387977)
(0.14242424242424243, -0.019262617921915096)
(0.15454545454545454, -0.020901989659950423)
(0.16666666666666666, -0.02254136139798575)
(0.1787878787878788, -0.02418073313602108)
(0.19090909090909092, -0.025820104874056407)
(0.20303030303030303, -0.027459476612091735)
(0.21515151515151515, -0.02909884835012706)
(0.22727272727272727, -0.030738220088162387)
(0.23939393939393938, -0.03237759182619771)
(0.2515151515151515, -0.034016963564233046)
(0.2636363636363636, -0.03565633530226837)
(0.27575757575757576, -0.037295707040303695)
(0.2878787878787879, -0.03893507877833903)
(0.3, -0.04057445051637435)
(0.31212121212121213, -0.04221382225440968)
(0.3242424242424242, -0.04385319399244501)
(0.33636363636363636, -0.045492565730480335)
(0.3484848484848485, -0.04713193746851566)
(0.3606060606060606, -0.04877130920655099)
(0.37272727272727274, -0.05041068094458632)
(0.38484848484848483, -0.05205005268262164)
(0.396969696969697, -0.053689424420656974)
(0.4090909090909091, -0.0553287961586923)
(0.4212121212121212, -0.05696816789672762)
(0.43333333333333335, -0.05860753963476296)
(0.44545454545454544, -0.06024691137279828)
(0.4575757575757576, -0.061886283110833606)
(0.4696969696969697, -0.06352565484886893)
(0.4818181818181818, -0.06516502658690426)
(0.49393939393939396, -0.06680439832493959)
(0.5060606060606061, -0.07387651461572904)
(0.5181818181818182, -0.0863813754592725)
(0.5303030303030303, -0.09888623630281597)
(0.5424242424242425, -0.11139109714635953)
(0.5545454545454546, -0.12389595798990301)
(0.5666666666666667, -0.13640081883344649)
(0.5787878787878787, -0.14890567967698992)
(0.5909090909090909, -0.1614105405205335)
(0.603030303030303, -0.17391540136407696)
(0.6151515151515151, -0.18642026220762042)
(0.6272727272727273, -0.198925123051164)
(0.6393939393939394, -0.21142998389470746)
(0.6515151515151515, -0.22393484473825093)
(0.6636363636363637, -0.23643970558179453)
(0.6757575757575758, -0.248944566425338)
(0.6878787878787879, -0.26144942726888143)
(0.7, -0.2739542881124249)
(0.7121212121212122, -0.28645914895596847)
(0.7242424242424242, -0.29896400979951193)
(0.7363636363636363, -0.3114688706430554)
(0.7484848484848485, -0.323973731486599)
(0.7606060606060606, -0.33647859233014243)
(0.7727272727272727, -0.3489834531736859)
(0.7848484848484848, -0.36148831401722936)
(0.796969696969697, -0.37399317486077294)
(0.8090909090909091, -0.3864980357043164)
(0.8212121212121212, -0.3990028965478599)
(0.8333333333333334, -0.41150775739140344)
(0.8454545454545455, -0.42401261823494696)
(0.8575757575757575, -0.43651747907849037)
(0.8696969696969697, -0.44902233992203394)
(0.8818181818181818, -0.4615272007655774)
(0.8939393939393939, -0.4740320616091209)
(0.906060606060606, -0.48653692245266433)
(0.9181818181818182, -0.49904178329620796)
(0.9303030303030303, -0.5115466441397514)
(0.9424242424242424, -0.5240515049832949)
(0.9545454545454546, -0.5365563658268384)
(0.9666666666666667, -0.5490612266703819)
(0.9787878787878788, -0.5615660875139253)
(0.990909090909091, -0.574070948357469)
(1.003030303030303, -0.5834495939901269)
(1.0151515151515151, -0.5834495939901284)
(1.0272727272727273, -0.5834495939901299)
(1.0393939393939393, -0.5834495939901315)
(1.0515151515151515, -0.583449593990133)
(1.0636363636363637, -0.5834495939901345)
(1.0757575757575757, -0.583449593990136)
(1.087878787878788, -0.5834495939901375)
(1.1, -0.5834495939901392)
};
\nextgroupplot [width = {4cm}, title = {Length}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.09061893168858406)
(0.021212121212121213, 0.2114441739400295)
(0.03333333333333333, 0.33226941619147493)
(0.045454545454545456, 0.45309465844292035)
(0.05757575757575758, 0.5739199006943658)
(0.0696969696969697, 0.6947451429458112)
(0.08181818181818182, 0.8155703851972566)
(0.09393939393939393, 0.936395627448702)
(0.10606060606060606, 1.0572208697001475)
(0.11818181818181818, 1.1780461119515928)
(0.1303030303030303, 1.2988713542030383)
(0.14242424242424243, 1.4196965964544837)
(0.15454545454545454, 1.5405218387059292)
(0.16666666666666666, 1.6613470809573745)
(0.1787878787878788, 1.78217232320882)
(0.19090909090909092, 1.9029975654602655)
(0.20303030303030303, 2.023822807711711)
(0.21515151515151515, 2.1446480499631564)
(0.22727272727272727, 2.2654732922146015)
(0.23939393939393938, 2.386618422933831)
(0.2515151515151515, 2.5078448812296155)
(0.2636363636363636, 2.6290713395254)
(0.27575757575757576, 2.694977714990737)
(0.2878787878787879, 2.6940045873326963)
(0.3, 2.6930314596746556)
(0.31212121212121213, 2.6920583320166145)
(0.3242424242424242, 2.691085204358574)
(0.33636363636363636, 2.6901120767005327)
(0.3484848484848485, 2.689138949042492)
(0.3606060606060606, 2.6881658213844513)
(0.37272727272727274, 2.6734216747719897)
(0.38484848484848483, 2.521477376354379)
(0.396969696969697, 2.369533077936768)
(0.4090909090909091, 2.2921171536239258)
(0.4212121212121212, 2.226684222794597)
(0.43333333333333335, 2.161251291965269)
(0.44545454545454544, 2.0958183611359393)
(0.4575757575757576, 2.03038543030661)
(0.4696969696969697, 1.9649524994772816)
(0.4818181818181818, 1.9095181116176556)
(0.49393939393939396, 1.912662536981937)
(0.5060606060606061, 1.950179621710835)
(0.5181818181818182, 1.6548689146150712)
(0.5303030303030303, 1.3392783779099147)
(0.5424242424242425, 1.1671643464091557)
(0.5545454545454546, 1.0528489070523515)
(0.5666666666666667, 0.9385334676955468)
(0.5787878787878787, 0.8242180283387439)
(0.5909090909090909, 0.7595838274558862)
(0.603030303030303, 0.8259163089691501)
(0.6151515151515151, 0.7773567367593275)
(0.6272727272727273, 0.7147537525883942)
(0.6393939393939394, 0.6941273900214)
(0.6515151515151515, 0.7238693464267767)
(0.6636363636363637, 0.8754062412428848)
(0.6757575757575758, 0.7486172395088984)
(0.6878787878787879, 0.650021092027845)
(0.7, 0.5859772428526352)
(0.7121212121212122, 0.5219333936774215)
(0.7242424242424242, 0.45788954450221175)
(0.7363636363636363, 0.3938456953270002)
(0.7484848484848485, 0.3298023547407839)
(0.7606060606060606, 0.26236016142376484)
(0.7727272727272727, 0.1876126160718409)
(0.7848484848484848, 0.11286507071991823)
(0.796969696969697, 0.03811752536799166)
(0.8090909090909091, -0.036630019983934115)
(0.8212121212121212, -0.1114911411461031)
(0.8333333333333334, -0.21756798789611076)
(0.8454545454545455, -0.46034245089399645)
(0.8575757575757575, -0.7031169138918847)
(0.8696969696969697, -0.9458913768897708)
(0.8818181818181818, -1.1884168074979107)
(0.8939393939393939, -1.2048330093237472)
(0.906060606060606, -1.1363006614021731)
(0.9181818181818182, -1.0677683134806082)
(0.9303030303030303, -0.9988801638791842)
(0.9424242424242424, -0.9299689767589205)
(0.9545454545454546, -0.8610577896386605)
(0.9666666666666667, -0.7921466025183977)
(0.9787878787878788, -0.7232354153981329)
(0.990909090909091, -0.7178808299123558)
(1.003030303030303, -0.7178808299122655)
(1.0151515151515151, -0.7178808299121806)
(1.0272727272727273, -0.7178808299120898)
(1.0393939393939393, -0.717880829911997)
(1.0515151515151515, -0.7178808299119133)
(1.0636363636363637, -0.7178808299118177)
(1.0757575757575757, -0.7178808299117332)
(1.087878787878788, -0.7178808299116421)
(1.1, -0.7178808299115589)
};
\nextgroupplot [width = {4cm}, title = {Diameter}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.0015490091316195578)
(0.021212121212121213, 0.003614354640445635)
(0.03333333333333333, 0.005679700149271712)
(0.045454545454545456, 0.00774504565809779)
(0.05757575757575758, 0.009810391166923867)
(0.0696969696969697, 0.011875736675749945)
(0.08181818181818182, 0.01394108218457602)
(0.09393939393939393, 0.016006427693402096)
(0.10606060606060606, 0.018071773202228174)
(0.11818181818181818, 0.02013435710333225)
(0.1303030303030303, 0.022137106170459647)
(0.14242424242424243, 0.02413985523758704)
(0.15454545454545454, 0.026142604304714434)
(0.16666666666666666, 0.028145353371841826)
(0.1787878787878788, 0.04494157394608609)
(0.19090909090909092, 0.06367043331579687)
(0.20303030303030303, 0.08239929268550766)
(0.21515151515151515, 0.13077513469238192)
(0.22727272727272727, 0.220418384691689)
(0.23939393939393938, 0.3100616346909961)
(0.2515151515151515, 0.3997048846903034)
(0.2636363636363636, 0.4893481346896103)
(0.27575757575757576, 0.6074611488153985)
(0.2878787878787879, 0.7474821226965083)
(0.3, 0.8875030965776174)
(0.31212121212121213, 1.0275240704587272)
(0.3242424242424242, 1.1418122775953163)
(0.33636363636363636, 1.2183679821997861)
(0.3484848484848485, 1.2949236868042564)
(0.3606060606060606, 1.3714793914087258)
(0.37272727272727274, 1.536450911638219)
(0.38484848484848483, 1.7071585809798493)
(0.396969696969697, 1.8778662503214805)
(0.4090909090909091, 2.048573919663111)
(0.4212121212121212, 2.219281589004742)
(0.43333333333333335, 2.388876063192958)
(0.44545454545454544, 2.438231606101578)
(0.4575757575757576, 2.4366918005294864)
(0.4696969696969697, 2.4351519949573954)
(0.4818181818181818, 2.520271563907424)
(0.49393939393939396, 2.6122688609941287)
(0.5060606060606061, 2.7000409459299997)
(0.5181818181818182, 2.764487544608529)
(0.5303030303030303, 2.828934143287057)
(0.5424242424242425, 2.8954770826519765)
(0.5545454545454546, 2.9216329295695385)
(0.5666666666666667, 2.9278292557970347)
(0.5787878787878787, 2.934025582024532)
(0.5909090909090909, 2.9404723765401863)
(0.603030303030303, 2.946942778411737)
(0.6151515151515151, 2.817717253144721)
(0.6272727272727273, 2.3754727397899704)
(0.6393939393939394, 2.3212693214308926)
(0.6515151515151515, 2.317306198390587)
(0.6636363636363637, 2.1822371912180016)
(0.6757575757575758, 2.047168184045417)
(0.6878787878787879, 2.0961693612818286)
(0.7, 2.2707025017370963)
(0.7121212121212122, 2.4452356421923613)
(0.7242424242424242, 2.600525590175934)
(0.7363636363636363, 2.624898736917666)
(0.7484848484848485, 2.6492718836593974)
(0.7606060606060606, 2.6736450304011297)
(0.7727272727272727, 2.75230207779439)
(0.7848484848484848, 2.858704229965096)
(0.796969696969697, 2.965106382135805)
(0.8090909090909091, 3.2190469962501305)
(0.8212121212121212, 3.390614797249681)
(0.8333333333333334, 3.462165882682662)
(0.8454545454545455, 3.533701644518533)
(0.8575757575757575, 3.616474612501289)
(0.8696969696969697, 3.7034251009248207)
(0.8818181818181818, 3.7903755893483506)
(0.8939393939393939, 3.7917433174211097)
(0.906060606060606, 3.5527946544289093)
(0.9181818181818182, 3.3575191435653022)
(0.9303030303030303, 3.3575178416444915)
(0.9424242424242424, 3.3575165397236724)
(0.9545454545454546, 3.35751523780286)
(0.9666666666666667, 3.3575139656830584)
(0.9787878787878788, 3.3575139533334277)
(0.990909090909091, 3.3575139409837984)
(1.003030303030303, 3.3575139286341646)
(1.0151515151515151, 3.3575139162845384)
(1.0272727272727273, 3.357513903934905)
(1.0393939393939393, 3.357513891585275)
(1.0515151515151515, 3.35751387923564)
(1.0636363636363637, 3.3575138668860105)
(1.0757575757575757, 3.357513854536379)
(1.087878787878788, 3.3575138421867483)
(1.1, 3.3575138298371137)
};
\nextgroupplot [width = {4cm}, title = {Height}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.09307101379055198)
(0.021212121212121213, 0.2171656988446213)
(0.03333333333333333, 0.3412603838986906)
(0.045454545454545456, 0.46535506895275996)
(0.05757575757575758, 0.5894497540068293)
(0.0696969696969697, 0.7135444390608986)
(0.08181818181818182, 0.8468446727971103)
(0.09393939393939393, 1.0462620030475174)
(0.10606060606060606, 1.2511469596248266)
(0.11818181818181818, 1.434350240803721)
(0.1303030303030303, 1.6173109976492999)
(0.14242424242424243, 1.855401839920345)
(0.15454545454545454, 2.1040865765974774)
(0.16666666666666666, 2.3463161121078646)
(0.1787878787878788, 2.4523830466874093)
(0.19090909090909092, 2.5395861448659542)
(0.20303030303030303, 2.5878098753486922)
(0.21515151515151515, 2.5543371228525444)
(0.22727272727272727, 2.520864370356398)
(0.23939393939393938, 2.4873916178602506)
(0.2515151515151515, 2.4539188653641033)
(0.2636363636363636, 2.420446112867958)
(0.27575757575757576, 2.386973360371811)
(0.2878787878787879, 2.3535006078756626)
(0.3, 2.3200278553795144)
(0.31212121212121213, 2.286555102883369)
(0.3242424242424242, 2.2530823503872224)
(0.33636363636363636, 2.2196095978910746)
(0.3484848484848485, 2.186136845394927)
(0.3606060606060606, 2.152664092898781)
(0.37272727272727274, 2.119191340402634)
(0.38484848484848483, 2.085718587906488)
(0.396969696969697, 2.0522458354103383)
(0.4090909090909091, 2.018773082914193)
(0.4212121212121212, 1.9853003304180445)
(0.43333333333333335, 1.951827577921899)
(0.44545454545454544, 1.9183548254257503)
(0.4575757575757576, 1.8899177970670689)
(0.4696969696969697, 1.8899177991317095)
(0.4818181818181818, 1.8899178011963524)
(0.49393939393939396, 1.8899178032609931)
(0.5060606060606061, 1.8899178053256334)
(0.5181818181818182, 1.8899178073902771)
(0.5303030303030303, 1.8899178094549165)
(0.5424242424242425, 1.8899178115195614)
(0.5545454545454546, 1.8899178135842032)
(0.5666666666666667, 1.8899178156488443)
(0.5787878787878787, 1.8899178177134877)
(0.5909090909090909, 1.8899178197781308)
(0.603030303030303, 1.8899178218427708)
(0.6151515151515151, 1.889917823907412)
(0.6272727272727273, 1.8899178259720533)
(0.6393939393939394, 1.889917828036697)
(0.6515151515151515, 1.8899178301013406)
(0.6636363636363637, 1.8899178321659793)
(0.6757575757575758, 1.8899178342306224)
(0.6878787878787879, 1.889917836295266)
(0.7, 1.8899178383599078)
(0.7121212121212122, 1.8899178404245485)
(0.7242424242424242, 1.8899178424891896)
(0.7363636363636363, 1.8899178445538314)
(0.7484848484848485, 1.8899178466184745)
(0.7606060606060606, 1.889917848683113)
(0.7727272727272727, 1.8899178507477559)
(0.7848484848484848, 1.8899178528124003)
(0.796969696969697, 1.889917854877039)
(0.8090909090909091, 1.8899178569416855)
(0.8212121212121212, 1.889917859006323)
(0.8333333333333334, 1.8899178610709697)
(0.8454545454545455, 1.8899178631356115)
(0.8575757575757575, 1.8899178652002526)
(0.8696969696969697, 1.8899178672648957)
(0.8818181818181818, 1.8899178693295315)
(0.8939393939393939, 1.889917871394178)
(0.906060606060606, 1.889917873458819)
(0.9181818181818182, 1.8899178755234585)
(0.9303030303030303, 1.889917877588105)
(0.9424242424242424, 1.8899178796527425)
(0.9545454545454546, 1.8899178817173847)
(0.9666666666666667, 1.8899178837820276)
(0.9787878787878788, 1.88991788584667)
(0.990909090909091, 1.8899178879113097)
(1.003030303030303, 1.8899178899759506)
(1.0151515151515151, 1.8899178920405928)
(1.0272727272727273, 1.8899178941052368)
(1.0393939393939393, 1.8899178961698766)
(1.0515151515151515, 1.8899178982345242)
(1.0636363636363637, 1.8899179002991628)
(1.0757575757575757, 1.8899179023638029)
(1.087878787878788, 1.8899179044284486)
(1.1, 1.8899179064930873)
};
\nextgroupplot [width = {4cm}, title = {Whole weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 3.3680564804859116e-7)
(0.021212121212121213, 7.858798454467128e-7)
(0.03333333333333333, 1.2349540428448344e-6)
(0.045454545454545456, 1.684028240242956e-6)
(0.05757575757575758, 2.1331024376410775e-6)
(0.0696969696969697, 0.028526401465011342)
(0.08181818181818182, 0.10082555015334684)
(0.09393939393939393, 0.24143551566904908)
(0.10606060606060606, 0.3968073449059636)
(0.11818181818181818, 0.7367885302729873)
(0.1303030303030303, 1.2402947917849985)
(0.14242424242424243, 1.7437998887653587)
(0.15454545454545454, 2.3673160717755395)
(0.16666666666666666, 3.030835950128993)
(0.1787878787878788, 3.6943558284824487)
(0.19090909090909092, 4.312292908131792)
(0.20303030303030303, 4.929658725261014)
(0.21515151515151515, 5.547061718713557)
(0.22727272727272727, 6.164469843545939)
(0.23939393939393938, 6.752437760129711)
(0.2515151515151515, 7.269897614941598)
(0.2636363636363636, 7.787357469753483)
(0.27575757575757576, 8.350650486604586)
(0.2878787878787879, 9.176918093338173)
(0.3, 9.846765020609004)
(0.31212121212121213, 10.376529654697839)
(0.3242424242424242, 10.992006517243865)
(0.33636363636363636, 11.752295792695982)
(0.3484848484848485, 12.5125850681481)
(0.3606060606060606, 13.272559134199803)
(0.37272727272727274, 13.738611167389664)
(0.38484848484848483, 14.126349850053327)
(0.396969696969697, 14.514088495414011)
(0.4090909090909091, 14.915590087485757)
(0.4212121212121212, 15.430694657418659)
(0.43333333333333335, 15.94600781403717)
(0.44545454545454544, 16.461320970655677)
(0.4575757575757576, 16.777780325204205)
(0.4696969696969697, 17.08586499376467)
(0.4818181818181818, 17.396641702098336)
(0.49393939393939396, 17.712853559262506)
(0.5060606060606061, 18.036322753882438)
(0.5181818181818182, 18.35979194850237)
(0.5303030303030303, 18.683261143122294)
(0.5424242424242425, 18.866564212418677)
(0.5545454545454546, 18.997839103599674)
(0.5666666666666667, 19.129113994780674)
(0.5787878787878787, 19.260388885961675)
(0.5909090909090909, 19.391663777142675)
(0.603030303030303, 19.594521883277316)
(0.6151515151515151, 19.928138567858863)
(0.6272727272727273, 20.2666793993138)
(0.6393939393939394, 20.765964238072016)
(0.6515151515151515, 21.20163820919837)
(0.6636363636363637, 20.956086642206365)
(0.6757575757575758, 20.710535075214352)
(0.6878787878787879, 20.465668096944285)
(0.7, 20.49669037361633)
(0.7121212121212122, 20.527712650288375)
(0.7242424242424242, 20.559576230912686)
(0.7363636363636363, 20.593274781574582)
(0.7484848484848485, 20.640017213104986)
(0.7606060606060606, 20.71056700761915)
(0.7727272727272727, 20.78111680213332)
(0.7848484848484848, 20.851666596647483)
(0.796969696969697, 20.92240493847457)
(0.8090909090909091, 20.993349412338077)
(0.8212121212121212, 21.105328643625167)
(0.8333333333333334, 21.225759810023398)
(0.8454545454545455, 21.349217334371055)
(0.8575757575757575, 21.474807355670443)
(0.8696969696969697, 21.600397376969816)
(0.8818181818181818, 21.725987398269197)
(0.8939393939393939, 21.851577419568574)
(0.906060606060606, 21.977167440867948)
(0.9181818181818182, 22.004834525967574)
(0.9303030303030303, 22.004834495759955)
(0.9424242424242424, 22.004834465552335)
(0.9545454545454546, 22.00483443534472)
(0.9666666666666667, 22.004834405137093)
(0.9787878787878788, 22.00483437492949)
(0.990909090909091, 22.004834344721882)
(1.003030303030303, 22.004834314514262)
(1.0151515151515151, 22.004834284306643)
(1.0272727272727273, 22.004834254099034)
(1.0393939393939393, 22.004834223891415)
(1.0515151515151515, 22.00483419368378)
(1.0636363636363637, 22.004834163476175)
(1.0757575757575757, 22.004834133268556)
(1.087878787878788, 22.00483410306095)
(1.1, 22.004834072853324)
};
\nextgroupplot [width = {4cm}, title = {Shucked weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -0.08889874151531507)
(0.021212121212121213, -0.335127081610049)
(0.03333333333333333, -0.581402997876686)
(0.045454545454545456, -0.8276789141433233)
(0.05757575757575758, -1.0739548304099604)
(0.0696969696969697, -1.3202307466765977)
(0.08181818181818182, -1.691514447189596)
(0.09393939393939393, -2.198035787472973)
(0.10606060606060606, -2.7045571277563507)
(0.11818181818181818, -3.207468192784588)
(0.1303030303030303, -3.676513237749336)
(0.14242424242424243, -4.183109934116087)
(0.15454545454545454, -4.8951987468056535)
(0.16666666666666666, -5.60728755949522)
(0.1787878787878788, -6.1814480452485965)
(0.19090909090909092, -6.664567366278528)
(0.20303030303030303, -7.155527857519102)
(0.21515151515151515, -7.794631393976793)
(0.22727272727272727, -8.433734930434484)
(0.23939393939393938, -8.896312409334577)
(0.2515151515151515, -9.173325406724745)
(0.2636363636363636, -9.592261055063467)
(0.27575757575757576, -10.644070296833702)
(0.2878787878787879, -11.152762891586425)
(0.3, -11.696755110314049)
(0.31212121212121213, -12.23029461723628)
(0.3242424242424242, -12.586695555523917)
(0.33636363636363636, -12.943047660887)
(0.3484848484848485, -13.299399766250081)
(0.3606060606060606, -13.692263156270226)
(0.37272727272727274, -14.133850104713169)
(0.38484848484848483, -14.575438184325353)
(0.396969696969697, -15.010888383132029)
(0.4090909090909091, -15.297142734895969)
(0.4212121212121212, -15.572263403972865)
(0.43333333333333335, -15.847384073049767)
(0.44545454545454544, -16.072029785077984)
(0.4575757575757576, -16.25040494455111)
(0.4696969696969697, -16.42878010402425)
(0.4818181818181818, -16.627267065642684)
(0.49393939393939396, -16.836452404128366)
(0.5060606060606061, -17.115936006854906)
(0.5181818181818182, -17.428509551117422)
(0.5303030303030303, -17.741083095379942)
(0.5424242424242425, -18.05365663964246)
(0.5545454545454546, -18.318947932103875)
(0.5666666666666667, -18.285035714490153)
(0.5787878787878787, -18.251123496876417)
(0.5909090909090909, -18.217211279262703)
(0.603030303030303, -18.183299061648974)
(0.6151515151515151, -18.149386844035238)
(0.6272727272727273, -18.11950299407772)
(0.6393939393939394, -18.18181861107879)
(0.6515151515151515, -18.302238226362675)
(0.6636363636363637, -18.471386171582033)
(0.6757575757575758, -18.64053411680139)
(0.6878787878787879, -18.809682062020716)
(0.7, -18.978830007240067)
(0.7121212121212122, -19.14797795245941)
(0.7242424242424242, -19.317125897678753)
(0.7363636363636363, -19.486273842898107)
(0.7484848484848485, -19.653304637981222)
(0.7606060606060606, -19.668196367920586)
(0.7727272727272727, -19.66974926578879)
(0.7848484848484848, -19.671302163657025)
(0.796969696969697, -19.67285506152525)
(0.8090909090909091, -19.674407959393463)
(0.8212121212121212, -19.6759608572617)
(0.8333333333333334, -19.67751375512991)
(0.8454545454545455, -19.679066652998117)
(0.8575757575757575, -19.680619550866354)
(0.8696969696969697, -19.6821724487346)
(0.8818181818181818, -19.683725346602785)
(0.8939393939393939, -19.685278244471007)
(0.906060606060606, -19.686831142339223)
(0.9181818181818182, -19.688384040207445)
(0.9303030303030303, -19.68993693807566)
(0.9424242424242424, -19.69148983594388)
(0.9545454545454546, -19.693042733812117)
(0.9666666666666667, -19.694595631680347)
(0.9787878787878788, -19.696148529548566)
(0.990909090909091, -19.697701427416757)
(1.003030303030303, -19.698866098586162)
(1.0151515151515151, -19.69886608965901)
(1.0272727272727273, -19.69886608073188)
(1.0393939393939393, -19.698866071804733)
(1.0515151515151515, -19.698866062877595)
(1.0636363636363637, -19.698866053950418)
(1.0757575757575757, -19.698866045023287)
(1.087878787878788, -19.698866036096163)
(1.1, -19.698866027169018)
};
\nextgroupplot [width = {4cm}, title = {Viscera weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, -1.5302795828820597e-7)
(0.021212121212121213, -6.380555402178574e-7)
(0.03333333333333333, 0.0020016446607131755)
(0.045454545454545456, 0.009959836422891482)
(0.05757575757575758, 0.017918028185069792)
(0.0696969696969697, -0.013802705575391976)
(0.08181818181818182, -0.11195528124147983)
(0.09393939393939393, -0.29613925188389245)
(0.10606060606060606, -0.4921125280059907)
(0.11818181818181818, -0.6880858041280888)
(0.1303030303030303, -0.8734954197913269)
(0.14242424242424243, -1.0498810126550717)
(0.15454545454545454, -1.1970175815372275)
(0.16666666666666666, -1.0664652301658513)
(0.1787878787878788, -0.9359128787944748)
(0.19090909090909092, -0.9672461121991432)
(0.20303030303030303, -1.1063268386993212)
(0.21515151515151515, -1.2618915611096497)
(0.22727272727272727, -1.4540779639049644)
(0.23939393939393938, -1.6639097054639977)
(0.2515151515151515, -1.8891132231322842)
(0.2636363636363636, -2.1143167408005707)
(0.27575757575757576, -2.339520258468857)
(0.2878787878787879, -2.5647237761371438)
(0.3, -2.732695686322171)
(0.31212121212121213, -2.8663080445522886)
(0.3242424242424242, -2.9999204027824047)
(0.33636363636363636, -3.133532761012522)
(0.3484848484848485, -3.2671451192426386)
(0.3606060606060606, -3.400757477472754)
(0.37272727272727274, -3.5343698357028717)
(0.38484848484848483, -3.6679821939329877)
(0.396969696969697, -3.744018852086518)
(0.4090909090909091, -3.787391343460938)
(0.4212121212121212, -3.8307631798741606)
(0.43333333333333335, -3.874135016287384)
(0.44545454545454544, -3.8445555551941757)
(0.4575757575757576, -3.8230590618750604)
(0.4696969696969697, -4.020118518434989)
(0.4818181818181818, -4.238972804750564)
(0.49393939393939396, -4.45782709106614)
(0.5060606060606061, -4.503487658272129)
(0.5181818181818182, -4.424486004222624)
(0.5303030303030303, -4.345484350173117)
(0.5424242424242425, -4.266482696123613)
(0.5545454545454546, -4.187481042074106)
(0.5666666666666667, -4.1084793880246)
(0.5787878787878787, -4.0372237813920195)
(0.5909090909090909, -4.079211803705645)
(0.603030303030303, -4.121199826019267)
(0.6151515151515151, -4.163187848332891)
(0.6272727272727273, -4.205175870646516)
(0.6393939393939394, -4.247163892960142)
(0.6515151515151515, -4.289151915273763)
(0.6636363636363637, -4.287629602695457)
(0.6757575757575758, -4.230268209449758)
(0.6878787878787879, -4.172906816204059)
(0.7, -4.11554542295836)
(0.7121212121212122, -4.047093021965549)
(0.7242424242424242, -3.70297008373494)
(0.7363636363636363, -3.3588471455043263)
(0.7484848484848485, -3.0147242072737175)
(0.7606060606060606, -2.670601269043109)
(0.7727272727272727, -2.326478330812499)
(0.7848484848484848, -2.3253167620702455)
(0.796969696969697, -2.460125858087206)
(0.8090909090909091, -2.5949349541041764)
(0.8212121212121212, -2.7297440501211323)
(0.8333333333333334, -2.864553146138107)
(0.8454545454545455, -2.99936224215506)
(0.8575757575757575, -3.1341713381720293)
(0.8696969696969697, -3.2689804341889954)
(0.8818181818181818, -3.4037895302059518)
(0.8939393939393939, -3.538598626222923)
(0.906060606060606, -3.673407722239891)
(0.9181818181818182, -3.80821681825685)
(0.9303030303030303, -3.9430259142738198)
(0.9424242424242424, -4.077835010290782)
(0.9545454545454546, -4.212644106307747)
(0.9666666666666667, -4.347453202324704)
(0.9787878787878788, -4.4822622983416744)
(0.990909090909091, -4.617071394358641)
(1.003030303030303, -4.71817821907959)
(1.0151515151515151, -4.718178229912487)
(1.0272727272727273, -4.71817824074539)
(1.0393939393939393, -4.718178251578288)
(1.0515151515151515, -4.718178262411189)
(1.0636363636363637, -4.718178273244084)
(1.0757575757575757, -4.718178284076989)
(1.087878787878788, -4.718178294909887)
(1.1, -4.718178305742791)
};
\nextgroupplot [width = {4cm}, title = {Shell weight}, ymax = {15.0}, view = {{0}{90}}, ymin = {-15.0}]\addplot+ [mark = {none}, red]coordinates {
(-0.1, 0.0)
(-0.08787878787878788, 0.0)
(-0.07575757575757576, 0.0)
(-0.06363636363636363, 0.0)
(-0.051515151515151514, 0.0)
(-0.03939393939393939, 0.0)
(-0.02727272727272727, 0.0)
(-0.015151515151515152, 0.0)
(-0.0030303030303030303, 0.0)
(0.00909090909090909, 0.017705819647009194)
(0.021212121212121213, 0.11366734806210296)
(0.03333333333333333, 0.4146647378245766)
(0.045454545454545456, 0.7156621275870504)
(0.05757575757575758, 1.0166595173495239)
(0.0696969696969697, 1.317656907111998)
(0.08181818181818182, 1.6186542968744715)
(0.09393939393939393, 1.9196516866369449)
(0.10606060606060606, 2.220649076399419)
(0.11818181818181818, 2.5216448866824175)
(0.1303030303030303, 2.6864381530468022)
(0.14242424242424243, 2.840289486247038)
(0.15454545454545454, 2.9924088440395122)
(0.16666666666666666, 3.132980044886821)
(0.1787878787878788, 3.2735512457341307)
(0.19090909090909092, 3.5636618284580246)
(0.20303030303030303, 3.912954405670682)
(0.21515151515151515, 3.834484222938922)
(0.22727272727272727, 3.769440864977636)
(0.23939393939393938, 3.9519786413270195)
(0.2515151515151515, 4.138495801048074)
(0.2636363636363636, 4.095506222806617)
(0.27575757575757576, 3.963656302517086)
(0.2878787878787879, 4.226782553703894)
(0.3, 4.298587053163233)
(0.31212121212121213, 4.298608387423405)
(0.3242424242424242, 4.369957490594956)
(0.33636363636363636, 4.330628323849955)
(0.3484848484848485, 4.253070916062886)
(0.3606060606060606, 4.290378357653826)
(0.37272727272727274, 4.335723123771417)
(0.38484848484848483, 4.420285235487236)
(0.396969696969697, 4.623495101698706)
(0.4090909090909091, 4.826704967910179)
(0.4212121212121212, 5.0299148341216515)
(0.43333333333333335, 5.218942010893351)
(0.44545454545454544, 5.4069524870604395)
(0.4575757575757576, 5.413335386756548)
(0.4696969696969697, 5.394434243240222)
(0.4818181818181818, 5.3755325535941205)
(0.49393939393939396, 5.425614124347128)
(0.5060606060606061, 5.5688288784879765)
(0.5181818181818182, 5.71204363262882)
(0.5303030303030303, 5.8552583867696635)
(0.5424242424242425, 6.016193695351765)
(0.5545454545454546, 6.421398525099148)
(0.5666666666666667, 6.826603354846531)
(0.5787878787878787, 7.1272106832977595)
(0.5909090909090909, 6.982508020965535)
(0.603030303030303, 6.837805358633323)
(0.6151515151515151, 6.6931026963011115)
(0.6272727272727273, 6.5484000339688855)
(0.6393939393939394, 6.403697371636672)
(0.6515151515151515, 6.2589947093044564)
(0.6636363636363637, 6.11429204697223)
(0.6757575757575758, 6.147103889375459)
(0.6878787878787879, 6.469489540388389)
(0.7, 6.791875191401325)
(0.7121212121212122, 7.114260842414259)
(0.7242424242424242, 7.4366464934272)
(0.7363636363636363, 7.759032144440132)
(0.7484848484848485, 8.081417795453074)
(0.7606060606060606, 8.403803446466013)
(0.7727272727272727, 8.726189097478947)
(0.7848484848484848, 9.048574748491877)
(0.796969696969697, 9.370960399504822)
(0.8090909090909091, 9.69334605051775)
(0.8212121212121212, 10.136331569912493)
(0.8333333333333334, 10.59728538227781)
(0.8454545454545455, 11.058239194643118)
(0.8575757575757575, 11.519193007008443)
(0.8696969696969697, 11.980146819373767)
(0.8818181818181818, 12.377482517967096)
(0.8939393939393939, 12.287491112035278)
(0.906060606060606, 12.19749970610345)
(0.9181818181818182, 12.107508300171625)
(0.9303030303030303, 12.017516894239815)
(0.9424242424242424, 11.92752548830798)
(0.9545454545454546, 11.83753408237616)
(0.9666666666666667, 11.74754267644434)
(0.9787878787878788, 11.657551270512519)
(0.990909090909091, 11.567559864580685)
(1.003030303030303, 11.500066311404485)
(1.0151515151515151, 11.500066316495111)
(1.0272727272727273, 11.50006632158575)
(1.0393939393939393, 11.500066326676375)
(1.0515151515151515, 11.500066331767009)
(1.0636363636363637, 11.500066336857646)
(1.0757575757575757, 11.500066341948267)
(1.087878787878788, 11.500066347038892)
(1.1, 11.500066352129533)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/als_validation.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[title = {ALS Regression}, xlabel = {$\tau$}, ylabel = {Validation MSE}, view = {{0}{90}}, ytick={0.25, 0.255, 0.26, 0.265, 0.27, 0.275}, yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=3}, ymin=0.25]\addplot+ [mark = {none}]coordinates {
(2.678033494476762, 0.27380602840594787)
(2.7048138294215294, 0.27364927244014864)
(2.7318619677157447, 0.2734929627665019)
(2.759180587392902, 0.27333744876814087)
(2.786772393266831, 0.2731848069533637)
(2.8146401171994992, 0.273032982239276)
(2.8427865183714944, 0.27288398527494706)
(2.8712143835552095, 0.27273598642111585)
(2.8999265273907615, 0.27258699354367194)
(2.928925792664669, 0.2724153625530306)
(2.9582150505913156, 0.2722389397229614)
(2.9877972010972287, 0.2720849098086779)
(3.017675173108201, 0.27192779856610655)
(3.0478519248392835, 0.2717755106776719)
(3.078330444087676, 0.27161303544746446)
(3.109113748528553, 0.27146829000164496)
(3.1402048860138385, 0.2713291553240145)
(3.171606934873977, 0.2711933319969454)
(3.203323004222717, 0.27106004474214035)
(3.2353562342649442, 0.2709227894663723)
(3.2677097966075936, 0.27076580492204855)
(3.3003868945736694, 0.27060067939237686)
(3.333390763519406, 0.27046585605998735)
(3.3667246711546, 0.27034767411390326)
(3.400391917866146, 0.27022535089459276)
(3.4343958370448076, 0.2701098599653041)
(3.4687397954152557, 0.27000107488341335)
(3.5034271933694083, 0.26987845909989716)
(3.5384614653031026, 0.269751052254566)
(3.573846079956134, 0.269633519268216)
(3.6095845407556952, 0.26951359347151976)
(3.645680386163252, 0.2693978917173596)
(3.6821371900248847, 0.26929186092502055)
(3.7189585619251337, 0.2691818320187)
(3.756148147544385, 0.2690795271845665)
(3.793709629019829, 0.2689819503940225)
(3.8316467253100273, 0.2688870785190625)
(3.8699631925631275, 0.26879549349686876)
(3.9086628244887587, 0.2687037076431403)
(3.947749452733646, 0.2686137575943689)
(3.9872269472609827, 0.2685437021108123)
(4.027099216733593, 0.2684868407051424)
(4.067370208900929, 0.2684319399121338)
(4.108043910989938, 0.26837353743957115)
(4.149124350099838, 0.2683073206429823)
(4.190615593600836, 0.2682516723823155)
(4.232521749536844, 0.26819905200104305)
(4.274846967032213, 0.26814901562198423)
(4.317595436702534, 0.2681022419751077)
(4.36077139106956, 0.26805934304297646)
(4.404379104980255, 0.2680192055699368)
(4.448422896030058, 0.2679802316132091)
(4.492907124990358, 0.26794373108523983)
(4.537836196240262, 0.2678991063567618)
(4.583214558202664, 0.2678413681807823)
(4.629046703784691, 0.26778992032398735)
(4.675337170822537, 0.2677407709413634)
(4.722090542530763, 0.26768941122532547)
(4.7693114479560705, 0.2676030535524502)
(4.817004562435631, 0.26754292375277683)
(4.865174608059988, 0.26748806336176895)
(4.913826354140587, 0.2674324180767755)
(4.962964617681993, 0.26738169416739993)
(5.012594263858813, 0.2673232116163466)
(5.062720206497401, 0.2672652674095153)
(5.113347408562375, 0.2672105488131549)
(5.164480882647999, 0.2671250724726071)
(5.216125691474479, 0.2670228892995172)
(5.268286948389224, 0.26692028509795546)
(5.320969817873116, 0.26681790573541614)
(5.374179516051847, 0.26670725546424157)
(5.427921311212366, 0.266598356665142)
(5.482200524324489, 0.26649079859498265)
(5.537022529567734, 0.26637320376072887)
(5.592392754863411, 0.2662528543335984)
(5.648316682412045, 0.26613883979257624)
(5.704799849236166, 0.2660271148370283)
(5.761847847728528, 0.26591746614976625)
(5.819466326205813, 0.26580964016869757)
(5.877660989467871, 0.2657061193283091)
(5.9364375993625496, 0.2656139506943721)
(5.9958019753561755, 0.2655377262957106)
(6.055759995109737, 0.2654399838867944)
(6.116317595060834, 0.26534405798977534)
(6.177480771011442, 0.26524324151889034)
(6.239255578721557, 0.2651445768803806)
(6.301648134508772, 0.26505456126601984)
(6.36466461585386, 0.2649750284023297)
(6.428311262012398, 0.26489901241064956)
(6.492594374632523, 0.2648318325550966)
(6.557520318378848, 0.2647392323567683)
(6.623095521562637, 0.26459232310839487)
(6.689326476778263, 0.2644507869991721)
(6.7562197415460465, 0.2643137733736448)
(6.823781938961507, 0.2641719042136044)
(6.892019758351122, 0.2640444323595675)
(6.960939955934633, 0.26393604699435397)
(7.03054935549398, 0.26385370239603384)
(7.100854849048919, 0.2637586058873736)
(7.171863397539409, 0.26364617573430654)
(7.243582031514803, 0.2635186289009223)
(7.316017851829951, 0.26339020771380567)
(7.38917803034825, 0.26326482711557103)
(7.463069810651733, 0.2631347965519178)
(7.537700508758251, 0.263003808541057)
(7.613077513845833, 0.2628738083945399)
(7.689208288984291, 0.26274539414863873)
(7.766100371874135, 0.2626196795781744)
(7.843761375592877, 0.26249563960429056)
(7.922198989348805, 0.2623745999732193)
(8.001420979242294, 0.2622595305105726)
(8.081435189034718, 0.26215135881232743)
(8.162249540925066, 0.26204293919996907)
(8.243872036334317, 0.2619377463206055)
(8.32631075669766, 0.26183348408019774)
(8.409573864264637, 0.2617292265378524)
(8.493669602907284, 0.26163262845229635)
(8.578606298936357, 0.26153120357207404)
(8.66439236192572, 0.261428750091164)
(8.751036285544979, 0.2613279109553749)
(8.83854664840043, 0.26121720956981387)
(8.926932114884433, 0.26109896544949784)
(9.016201436033278, 0.26098897902013724)
(9.10636345039361, 0.26087487927410835)
(9.197427084897546, 0.26076479215358156)
(9.289401355746522, 0.2606695932384654)
(9.382295369303987, 0.26057579991357216)
(9.476118322997028, 0.26048696611892797)
(9.570879506226998, 0.26039197260835356)
(9.666588301289268, 0.26027366019219933)
(9.763254184302161, 0.2601818149548904)
(9.860886726145182, 0.2600912455746421)
(9.959495593406634, 0.2599967610084157)
(10.0590905493407, 0.2599085490161833)
(10.159681454834107, 0.25982294273547507)
(10.261278269382448, 0.25974315954462285)
(10.363891052076273, 0.2596589148178964)
(10.467529962597036, 0.25957806889743046)
(10.572205262223006, 0.2594984333784994)
(10.677927314845236, 0.2594230946922549)
(10.78470658799369, 0.2593619909124888)
(10.892553653873627, 0.25930419543690764)
(11.001479190412363, 0.25926353698766036)
(11.111493982316487, 0.25922205478074084)
(11.222608922139653, 0.2591821494970956)
(11.334835011361049, 0.25915075237325486)
(11.44818336147466, 0.2591213291585943)
(11.562665195089407, 0.2590933027554475)
(11.6782918470403, 0.2590675910734846)
(11.795074765510703, 0.25904636355010285)
(11.91302551316581, 0.2590210508566062)
(12.032155768297468, 0.25896832556127686)
(12.152477325980442, 0.25893219573190696)
(12.274002099240246, 0.25890118931866307)
(12.396742120232648, 0.2588713014934269)
(12.520709541434975, 0.2588484033368842)
(12.645916636849325, 0.25883938629058556)
(12.772375803217818, 0.258821783484551)
(12.900099561249997, 0.2588051076661256)
(13.029100556862497, 0.2587909876173615)
(13.159391562431122, 0.25878225972817515)
(13.290985478055433, 0.2587790700648265)
(13.423895332835986, 0.25877550836376156)
(13.558134286164346, 0.2587784962711553)
(13.69371562902599, 0.2587830159922836)
(13.83065278531625, 0.25879109606743594)
(13.968959313169412, 0.2588006072550138)
(14.108648906301106, 0.2588055022452189)
(14.249735395364118, 0.25880422032248895)
(14.39223274931776, 0.25880696113234636)
(14.536155076810937, 0.258805746049019)
(14.681516627579047, 0.25881346993981263)
(14.828331793854836, 0.25883891801105974)
(14.976615111793384, 0.2588664961384613)
(15.126381262911318, 0.25891107843315947)
(15.27764507554043, 0.2589588132986296)
(15.430421526295834, 0.2590140880937166)
(15.584725741558794, 0.25906770795677114)
(15.740572998974383, 0.25912398825202493)
(15.897978728964127, 0.25918572494622927)
(16.05695851625377, 0.259234867098459)
(16.217528101416306, 0.25928886086596387)
(16.37970338243047, 0.25934269944622823)
(16.543500416254776, 0.25939260599960784)
(16.708935420417323, 0.25944602135620864)
(16.876024774621495, 0.2595010989906039)
(17.04478502236771, 0.25955176074362235)
(17.215232872591386, 0.2595640599501299)
(17.3873852013173, 0.25960212862611487)
(17.561259053330474, 0.259666083988255)
(17.73687164386378, 0.25973631467300873)
(17.91424036030242, 0.25979921394972644)
(18.093382763905442, 0.2598804565332245)
(18.274316591544498, 0.25998508621906996)
(18.45705975745994, 0.2600818827331386)
(18.64163035503454, 0.2601907934985869)
(18.828046658584885, 0.2603136395324247)
(19.016327125170733, 0.26044360545859824)
(19.206490396422442, 0.26054586665046053)
(19.398555300386665, 0.26065293585061006)
(19.59254085339053, 0.26076131234312566)
};
\addlegendentry{Saturating Splines};
\addplot[mark=none, black, style=dashed, samples=2, domain=0:20]{0.268};
\addlegendentry{GLMNet};
\addplot[mark=none, red, style=dotted, samples=2, domain=0:20]{0.256};
\addlegendentry{Boosted Regression Trees};
\addplot[mark=none, green, style=dashdotted, samples=2, domain=0:20]{0.2595};
\addlegendentry{Random Forest};
\end{axis}

\end{tikzpicture}
\end{document}


==> figures/group_robust.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2cm, vertical sep = 2cm, group size=2 by 1}]
\nextgroupplot [title = {Least Squares with $\tau$ = 0.36}, view = {{0}{90}}]\addplot+ [only marks = {true}, mark size = {0.5}]coordinates {
(0.8606811145510836, -0.0005458515)
(0.3962848297213623, -0.003440683)
(0.23839009287925697, 0.05284274)
(0.6222910216718266, 0.03044015)
(0.3591331269349845, 0.02815315)
(0.48606811145510836, -0.009157509)
(0.8575851393188855, -0.005145798)
(0.9226006191950465, -0.01695554)
(0.910216718266254, 0.003433476)
(0.024767801857585165, 0.04990758)
(0.108359133126935, 0.03005875)
(0.14551083591331268, 0.06224667)
(0.16408668730650158, 0.1344861)
(0.411764705882353, -0.02147459)
(0.845201238390093, -0.01042753)
(0.1393188854489164, 0.04334121)
(0.38390092879256965, 0.01778496)
(0.3777089783281734, 0.03752182)
(0.0340557275541795, 0.01584786)
(0.9040247678018576, 0.00524109)
(0.27244582043343657, 0.1490877)
(0.17337461300309592, 0.04986702)
(0.5913312693498451, -0.01200384)
(0.4086687306501548, 0.03767821)
(0.1424148606811145, 0.1907869)
(0.30030959752321984, 0.06145142)
(0.8978328173374612, -0.009314141)
(0.23529411764705876, 0.1135605)
(0.7151702786377709, 0.007202305)
(0.1578947368421052, 0.1165981)
(0.024767801857585165, 0.0979021)
(0.31888544891640874, -0.008632384)
(0.2693498452012384, 0.06412674)
(0.05882352941176467, 0.02880084)
(0.6718266253869969, 0.0008073632)
(0.44891640866873056, 0.0)
(0.41795665634674917, -0.008949213)
(0.4643962848297213, 0.004864927)
(0.27554179566563464, 0.03397612)
(0.5294117647058824, 0.01706037)
(0.7956656346749227, 0.01943301)
(0.9473684210526316, 0.007284382)
(0.3405572755417957, 0.05733204)
(0.804953560371517, 0.006517691)
(0.06501547987616094, 0.1669545)
(0.696594427244582, -0.003465003)
(0.653250773993808, 0.01486768)
(0.5820433436532508, 0.01082921)
(0.3529411764705882, 0.01003009)
(0.3405572755417957, 0.03993274)
(0.07430340557275537, 0.09196891)
(0.7739938080495355, -0.02023031)
(0.9597523219814241, 0.006493506)
(0.12383900928792571, 0.1256713)
(0.3931888544891641, -0.00720072)
(0.22291021671826625, 0.111715)
(0.48606811145510836, 0.0708134)
(0.24767801857585142, 0.04756381)
(0.22910216718266252, 0.04291845)
(0.6037151702786377, 0.02659132)
(0.17337461300309592, 0.1379986)
(0.4458204334365326, 0.01149425)
(0.4303405572755419, 0.005941771)
(0.36532507739938086, 0.01459035)
(0.07739938080495357, -0.04276452)
(0.563467492260062, 0.0)
(0.5975232198142416, 0.01544103)
(0.0, 0.007072136)
(0.33126934984520123, 0.0316945)
(0.5386996904024769, -0.005982054)
(0.6656346749226005, 0.0135125)
(0.1795665634674923, 0.01977401)
(0.5386996904024769, -0.001872659)
(0.7894736842105263, 0.0165692)
(0.34674922600619196, 0.02567865)
(0.653250773993808, -0.002826189)
(0.6130030959752323, 0.0199936)
(0.5572755417956655, -0.001806685)
(0.33746130030959753, 0.04737642)
(0.4643962848297213, -0.00914837)
(0.913312693498452, -0.03569878)
(0.2848297213622291, 0.04610318)
(0.7678018575851394, 0.01749781)
(0.520123839009288, -0.0115894)
(0.015479876160990714, 0.1000253)
(0.1424148606811145, 0.1686747)
(0.29411764705882354, 0.07056799)
(0.9659442724458205, 0.008821171)
(0.24458204334365322, 0.1783997)
(0.024767801857585165, 0.09747292)
(0.6873065015479877, 0.007833307)
(0.24458204334365322, 0.04115661)
(0.5789473684210527, 0.03129657)
(1.0, 0.009467456)
(0.5789473684210527, -0.01757895)
(0.3065015479876161, 0.003691399)
(0.9597523219814241, -0.004436557)
(0.41795665634674917, 0.08702946)
(0.33126934984520123, 0.04748982)
(0.8390092879256966, -0.009778357)
(0.6811145510835913, 0.006319883)
(0.11455108359133126, 0.02236548)
(0.653250773993808, 0.0271261)
(0.34984520123839014, 0.03420342)
(0.2321981424148607, -0.0008674532)
(0.27244582043343657, 0.1099253)
(0.8916408668730651, 0.03696498)
(0.4086687306501548, 0.01216023)
(0.6625386996904026, -0.006263048)
(0.16718266253869965, 0.01577909)
(0.3993808049535604, 0.02987973)
(0.17337461300309592, 0.08211144)
(0.2693498452012384, 0.1066098)
(0.23529411764705876, 0.1069959)
(0.03715170278637769, 0.0644632)
(0.7925696594427245, 0.008521847)
(0.6501547987616099, 0.01260875)
(0.4427244582043344, 0.02886003)
(0.09597523219814236, 0.02899812)
(0.953560371517028, -0.01125704)
(0.20123839009287928, 0.1206654)
(0.9566563467492262, -0.0009496676)
(0.628482972136223, 0.0)
(0.07739938080495357, 0.121965)
(0.11145510835913307, 0.09354839)
(0.07739938080495357, 0.04810005)
(0.5170278637770898, 0.01468429)
(0.6687306501547987, 0.0015)
(0.42105263157894735, 0.03652968)
(0.16718266253869965, 0.00972973)
(0.5356037151702787, 0.01550388)
(0.3777089783281734, 0.02692868)
(0.9195046439628484, 0.005270926)
(0.42105263157894735, 0.01782364)
(0.09287925696594428, 0.1147159)
(0.10526315789473681, 0.09525565)
(0.479876160990712, 0.03177125)
(0.40247678018575855, 0.009345794)
(0.5139318885448916, -0.0007839448)
(0.06917066718750609, 0.6715371372671373)
(0.28814707536020556, 0.6957069338162856)
(0.8415840577845095, 0.2655788967542254)
(0.6154496354200054, 0.5251017379175165)
(0.2053421070812591, 0.6741945453093079)
(0.40692760130947736, 0.8597086736462436)
(0.9072286418252506, 0.14805267878108808)
(0.5863358163605752, 0.7406576082763086)
(0.41494868286769804, 0.3057714784342791)
(0.5839887574983917, 0.3174451968649121)
(0.06256871587857193, 0.7520876706498942)
(0.3804673778447747, 0.26028485758937947)
(0.14391789574964453, 0.5370375783469112)
(0.898802881389758, 0.6879121717639174)
(0.279792857389753, 0.34681067830288925)
(0.7458372436376686, 0.20966677517679067)
(0.26922275914031224, 0.8770707320206967)
(0.3874888887429606, 0.3611789332775046)
(0.8906040349890103, 0.47132255902676556)
(0.1648504422517223, 0.35166040744230775)
(0.7117192286678626, 0.6504756406339571)
(0.3482744850970483, 0.9554078653168756)
(0.5975021941496068, 0.06741933564136704)
(0.1308389862437318, 0.38689199051893475)
(0.8653255454509592, 0.9245782521465393)
(0.1216946815328197, 0.6958061744875521)
(0.7292796275148323, 0.8985599510261126)
(0.11939679219164612, 0.5989592006768492)
(0.2512720177859218, 0.4930583379678466)
(0.5943242537471121, 0.8862941963335571)
};
\addplot+ [mark = {none}]coordinates {
(-0.1, 0.17095889736891334)
(-0.08787878787878788, 0.17095889736891334)
(-0.07575757575757576, 0.17095889736891334)
(-0.06363636363636363, 0.17095889736891334)
(-0.051515151515151514, 0.17095889736891334)
(-0.03939393939393939, 0.17095889736891334)
(-0.02727272727272727, 0.17095889736891334)
(-0.015151515151515152, 0.17095889736891334)
(-0.0030303030303030303, 0.17095889736891334)
(0.00909090909090909, 0.17095889736891334)
(0.021212121212121213, 0.17095889736891334)
(0.03333333333333333, 0.17095889736891334)
(0.045454545454545456, 0.17095889736891334)
(0.05757575757575758, 0.17095889736891334)
(0.0696969696969697, 0.17095889736891334)
(0.08181818181818182, 0.17095889736891334)
(0.09393939393939393, 0.17095889736891334)
(0.10606060606060606, 0.17095889736891334)
(0.11818181818181818, 0.17095889736891334)
(0.1303030303030303, 0.16939482283412788)
(0.14242424242424243, 0.16719248650742988)
(0.15454545454545454, 0.1649901501807319)
(0.16666666666666666, 0.1627878138540339)
(0.1787878787878788, 0.16058547752733593)
(0.19090909090909092, 0.15838314120063793)
(0.20303030303030303, 0.15618080487393993)
(0.21515151515151515, 0.15397846854724195)
(0.22727272727272727, 0.15177613222054395)
(0.23939393939393938, 0.14957379589384598)
(0.2515151515151515, 0.14737145956714798)
(0.2636363636363636, 0.14516912324045)
(0.27575757575757576, 0.142966786913752)
(0.2878787878787879, 0.140764450587054)
(0.3, 0.13856211426035603)
(0.31212121212121213, 0.13635977793365803)
(0.3242424242424242, 0.13415744160696003)
(0.33636363636363636, 0.13195510528026205)
(0.3484848484848485, 0.12975276895356405)
(0.3606060606060606, 0.12755043262686605)
(0.37272727272727274, 0.12534809630016808)
(0.38484848484848483, 0.12314575997347009)
(0.396969696969697, 0.1209434236467721)
(0.4090909090909091, 0.1187410873200741)
(0.4212121212121212, 0.11653875099337611)
(0.43333333333333335, 0.11433641466667813)
(0.44545454545454544, 0.11213407833998014)
(0.4575757575757576, 0.10993174201328215)
(0.4696969696969697, 0.10772940568658415)
(0.4818181818181818, 0.10552706935988616)
(0.49393939393939396, 0.10332473303318816)
(0.5060606060606061, 0.10112239670649018)
(0.5181818181818182, 0.09912972552544533)
(0.5303030303030303, 0.09912972552544533)
(0.5424242424242425, 0.09912972552544533)
(0.5545454545454546, 0.09912972552544533)
(0.5666666666666667, 0.09912972552544534)
(0.5787878787878787, 0.09912972552544533)
(0.5909090909090909, 0.09912972552544534)
(0.603030303030303, 0.09912972552544533)
(0.6151515151515151, 0.09912972552544533)
(0.6272727272727273, 0.09912972552544533)
(0.6393939393939394, 0.09912972552544533)
(0.6515151515151515, 0.09912972552544533)
(0.6636363636363637, 0.09912972552544533)
(0.6757575757575758, 0.09912972552544533)
(0.6878787878787879, 0.09912972552544533)
(0.7, 0.09912972552544533)
(0.7121212121212122, 0.09912972552544533)
(0.7242424242424242, 0.09912972552544533)
(0.7363636363636363, 0.09912972552544533)
(0.7484848484848485, 0.09912972552544533)
(0.7606060606060606, 0.09912972552544533)
(0.7727272727272727, 0.09912972552544533)
(0.7848484848484848, 0.09912972552544533)
(0.796969696969697, 0.09912972552544533)
(0.8090909090909091, 0.09912972552544533)
(0.8212121212121212, 0.09912972552544534)
(0.8333333333333334, 0.09912972552544534)
(0.8454545454545455, 0.09912972552544533)
(0.8575757575757575, 0.09912972552544533)
(0.8696969696969697, 0.09912972552544534)
(0.8818181818181818, 0.09912972552544533)
(0.8939393939393939, 0.09912972552544533)
(0.906060606060606, 0.09912972552544534)
(0.9181818181818182, 0.09912972552544531)
(0.9303030303030303, 0.09912972552544533)
(0.9424242424242424, 0.09912972552544534)
(0.9545454545454546, 0.09912972552544534)
(0.9666666666666667, 0.09912972552544533)
(0.9787878787878788, 0.09912972552544534)
(0.990909090909091, 0.09912972552544534)
(1.003030303030303, 0.09912972552544533)
(1.0151515151515151, 0.09912972552544534)
(1.0272727272727273, 0.09912972552544534)
(1.0393939393939393, 0.09912972552544533)
(1.0515151515151515, 0.09912972552544533)
(1.0636363636363637, 0.09912972552544534)
(1.0757575757575757, 0.09912972552544533)
(1.087878787878788, 0.09912972552544533)
(1.1, 0.09912972552544533)
};
\nextgroupplot [title = {Pseudo-Huber with $\tau$ = 2.88}, view = {{0}{90}}]\addplot+ [only marks = {true}, mark size = {0.5}]coordinates {
(0.8606811145510836, -0.0005458515)
(0.3962848297213623, -0.003440683)
(0.23839009287925697, 0.05284274)
(0.6222910216718266, 0.03044015)
(0.3591331269349845, 0.02815315)
(0.48606811145510836, -0.009157509)
(0.8575851393188855, -0.005145798)
(0.9226006191950465, -0.01695554)
(0.910216718266254, 0.003433476)
(0.024767801857585165, 0.04990758)
(0.108359133126935, 0.03005875)
(0.14551083591331268, 0.06224667)
(0.16408668730650158, 0.1344861)
(0.411764705882353, -0.02147459)
(0.845201238390093, -0.01042753)
(0.1393188854489164, 0.04334121)
(0.38390092879256965, 0.01778496)
(0.3777089783281734, 0.03752182)
(0.0340557275541795, 0.01584786)
(0.9040247678018576, 0.00524109)
(0.27244582043343657, 0.1490877)
(0.17337461300309592, 0.04986702)
(0.5913312693498451, -0.01200384)
(0.4086687306501548, 0.03767821)
(0.1424148606811145, 0.1907869)
(0.30030959752321984, 0.06145142)
(0.8978328173374612, -0.009314141)
(0.23529411764705876, 0.1135605)
(0.7151702786377709, 0.007202305)
(0.1578947368421052, 0.1165981)
(0.024767801857585165, 0.0979021)
(0.31888544891640874, -0.008632384)
(0.2693498452012384, 0.06412674)
(0.05882352941176467, 0.02880084)
(0.6718266253869969, 0.0008073632)
(0.44891640866873056, 0.0)
(0.41795665634674917, -0.008949213)
(0.4643962848297213, 0.004864927)
(0.27554179566563464, 0.03397612)
(0.5294117647058824, 0.01706037)
(0.7956656346749227, 0.01943301)
(0.9473684210526316, 0.007284382)
(0.3405572755417957, 0.05733204)
(0.804953560371517, 0.006517691)
(0.06501547987616094, 0.1669545)
(0.696594427244582, -0.003465003)
(0.653250773993808, 0.01486768)
(0.5820433436532508, 0.01082921)
(0.3529411764705882, 0.01003009)
(0.3405572755417957, 0.03993274)
(0.07430340557275537, 0.09196891)
(0.7739938080495355, -0.02023031)
(0.9597523219814241, 0.006493506)
(0.12383900928792571, 0.1256713)
(0.3931888544891641, -0.00720072)
(0.22291021671826625, 0.111715)
(0.48606811145510836, 0.0708134)
(0.24767801857585142, 0.04756381)
(0.22910216718266252, 0.04291845)
(0.6037151702786377, 0.02659132)
(0.17337461300309592, 0.1379986)
(0.4458204334365326, 0.01149425)
(0.4303405572755419, 0.005941771)
(0.36532507739938086, 0.01459035)
(0.07739938080495357, -0.04276452)
(0.563467492260062, 0.0)
(0.5975232198142416, 0.01544103)
(0.0, 0.007072136)
(0.33126934984520123, 0.0316945)
(0.5386996904024769, -0.005982054)
(0.6656346749226005, 0.0135125)
(0.1795665634674923, 0.01977401)
(0.5386996904024769, -0.001872659)
(0.7894736842105263, 0.0165692)
(0.34674922600619196, 0.02567865)
(0.653250773993808, -0.002826189)
(0.6130030959752323, 0.0199936)
(0.5572755417956655, -0.001806685)
(0.33746130030959753, 0.04737642)
(0.4643962848297213, -0.00914837)
(0.913312693498452, -0.03569878)
(0.2848297213622291, 0.04610318)
(0.7678018575851394, 0.01749781)
(0.520123839009288, -0.0115894)
(0.015479876160990714, 0.1000253)
(0.1424148606811145, 0.1686747)
(0.29411764705882354, 0.07056799)
(0.9659442724458205, 0.008821171)
(0.24458204334365322, 0.1783997)
(0.024767801857585165, 0.09747292)
(0.6873065015479877, 0.007833307)
(0.24458204334365322, 0.04115661)
(0.5789473684210527, 0.03129657)
(1.0, 0.009467456)
(0.5789473684210527, -0.01757895)
(0.3065015479876161, 0.003691399)
(0.9597523219814241, -0.004436557)
(0.41795665634674917, 0.08702946)
(0.33126934984520123, 0.04748982)
(0.8390092879256966, -0.009778357)
(0.6811145510835913, 0.006319883)
(0.11455108359133126, 0.02236548)
(0.653250773993808, 0.0271261)
(0.34984520123839014, 0.03420342)
(0.2321981424148607, -0.0008674532)
(0.27244582043343657, 0.1099253)
(0.8916408668730651, 0.03696498)
(0.4086687306501548, 0.01216023)
(0.6625386996904026, -0.006263048)
(0.16718266253869965, 0.01577909)
(0.3993808049535604, 0.02987973)
(0.17337461300309592, 0.08211144)
(0.2693498452012384, 0.1066098)
(0.23529411764705876, 0.1069959)
(0.03715170278637769, 0.0644632)
(0.7925696594427245, 0.008521847)
(0.6501547987616099, 0.01260875)
(0.4427244582043344, 0.02886003)
(0.09597523219814236, 0.02899812)
(0.953560371517028, -0.01125704)
(0.20123839009287928, 0.1206654)
(0.9566563467492262, -0.0009496676)
(0.628482972136223, 0.0)
(0.07739938080495357, 0.121965)
(0.11145510835913307, 0.09354839)
(0.07739938080495357, 0.04810005)
(0.5170278637770898, 0.01468429)
(0.6687306501547987, 0.0015)
(0.42105263157894735, 0.03652968)
(0.16718266253869965, 0.00972973)
(0.5356037151702787, 0.01550388)
(0.3777089783281734, 0.02692868)
(0.9195046439628484, 0.005270926)
(0.42105263157894735, 0.01782364)
(0.09287925696594428, 0.1147159)
(0.10526315789473681, 0.09525565)
(0.479876160990712, 0.03177125)
(0.40247678018575855, 0.009345794)
(0.5139318885448916, -0.0007839448)
(0.06917066718750609, 0.6715371372671373)
(0.28814707536020556, 0.6957069338162856)
(0.8415840577845095, 0.2655788967542254)
(0.6154496354200054, 0.5251017379175165)
(0.2053421070812591, 0.6741945453093079)
(0.40692760130947736, 0.8597086736462436)
(0.9072286418252506, 0.14805267878108808)
(0.5863358163605752, 0.7406576082763086)
(0.41494868286769804, 0.3057714784342791)
(0.5839887574983917, 0.3174451968649121)
(0.06256871587857193, 0.7520876706498942)
(0.3804673778447747, 0.26028485758937947)
(0.14391789574964453, 0.5370375783469112)
(0.898802881389758, 0.6879121717639174)
(0.279792857389753, 0.34681067830288925)
(0.7458372436376686, 0.20966677517679067)
(0.26922275914031224, 0.8770707320206967)
(0.3874888887429606, 0.3611789332775046)
(0.8906040349890103, 0.47132255902676556)
(0.1648504422517223, 0.35166040744230775)
(0.7117192286678626, 0.6504756406339571)
(0.3482744850970483, 0.9554078653168756)
(0.5975021941496068, 0.06741933564136704)
(0.1308389862437318, 0.38689199051893475)
(0.8653255454509592, 0.9245782521465393)
(0.1216946815328197, 0.6958061744875521)
(0.7292796275148323, 0.8985599510261126)
(0.11939679219164612, 0.5989592006768492)
(0.2512720177859218, 0.4930583379678466)
(0.5943242537471121, 0.8862941963335571)
};
\addplot+ [mark = {none}]coordinates {
(-0.1, 0.07709477802924401)
(-0.08787878787878788, 0.07709477802924401)
(-0.07575757575757576, 0.07709477802924401)
(-0.06363636363636363, 0.07709477802924401)
(-0.051515151515151514, 0.07709477802924401)
(-0.03939393939393939, 0.07709477802924401)
(-0.02727272727272727, 0.07709477802924401)
(-0.015151515151515152, 0.07709477802924401)
(-0.0030303030303030303, 0.07709477802924401)
(0.00909090909090909, 0.07950589997030749)
(0.021212121212121213, 0.0827207292250588)
(0.03333333333333333, 0.0859355584798101)
(0.045454545454545456, 0.08915038773456141)
(0.05757575757575758, 0.09236521698931272)
(0.0696969696969697, 0.09558004624406402)
(0.08181818181818182, 0.09879487549881533)
(0.09393939393939393, 0.10200970475356663)
(0.10606060606060606, 0.10522453400831794)
(0.11818181818181818, 0.10843936326306924)
(0.1303030303030303, 0.10781911892679999)
(0.14242424242424243, 0.10563387184425371)
(0.15454545454545454, 0.10344862476170746)
(0.16666666666666666, 0.10126337767916119)
(0.1787878787878788, 0.09907813059661492)
(0.19090909090909092, 0.09689288351406866)
(0.20303030303030303, 0.09470763643152239)
(0.21515151515151515, 0.09252238934897614)
(0.22727272727272727, 0.09033714226642986)
(0.23939393939393938, 0.0881518951838836)
(0.2515151515151515, 0.08596664810133733)
(0.2636363636363636, 0.08378140101879107)
(0.27575757575757576, 0.07986712754819471)
(0.2878787878787879, 0.07447476742174723)
(0.3, 0.06908240729529976)
(0.31212121212121213, 0.06369004716885228)
(0.3242424242424242, 0.0582976870424048)
(0.33636363636363636, 0.0529053269159573)
(0.3484848484848485, 0.04751296678950982)
(0.3606060606060606, 0.042120606663062346)
(0.37272727272727274, 0.03672824653661486)
(0.38484848484848483, 0.03133588641016739)
(0.396969696969697, 0.025943526283719896)
(0.4090909090909091, 0.022897441551042855)
(0.4212121212121212, 0.021804922288072577)
(0.43333333333333335, 0.02071240302510228)
(0.44545454545454544, 0.019619883762132022)
(0.4575757575757576, 0.01852736449916173)
(0.4696969696969697, 0.01743484523619146)
(0.4818181818181818, 0.016342325973221175)
(0.49393939393939396, 0.015249806710250877)
(0.5060606060606061, 0.014157287447280606)
(0.5181818181818182, 0.013597420686535133)
(0.5303030303030303, 0.01402407809657688)
(0.5424242424242425, 0.0144507355066186)
(0.5545454545454546, 0.014877392916660341)
(0.5666666666666667, 0.015304050326702096)
(0.5787878787878787, 0.01573070773674383)
(0.5909090909090909, 0.016157365146785563)
(0.603030303030303, 0.016584022556827317)
(0.6151515151515151, 0.017010679966869037)
(0.6272727272727273, 0.01743733737691079)
(0.6393939393939394, 0.017863994786952525)
(0.6515151515151515, 0.01829065219699426)
(0.6636363636363637, 0.018717309607036006)
(0.6757575757575758, 0.01914396701707776)
(0.6878787878787879, 0.01957062442711946)
(0.7, 0.01999728183716122)
(0.7121212121212122, 0.020423939247202955)
(0.7242424242424242, 0.020850596657244702)
(0.7363636363636363, 0.02127725406728643)
(0.7484848484848485, 0.021445410436951133)
(0.7606060606060606, 0.02068860349909319)
(0.7727272727272727, 0.019931796561235275)
(0.7848484848484848, 0.019174989623377277)
(0.796969696969697, 0.018418182685519327)
(0.8090909090909091, 0.017661375747661384)
(0.8212121212121212, 0.016904568809803407)
(0.8333333333333334, 0.016147761871945464)
(0.8454545454545455, 0.015390954934087549)
(0.8575757575757575, 0.014634147996229571)
(0.8696969696969697, 0.0138773410583716)
(0.8818181818181818, 0.01312053412051363)
(0.8939393939393939, 0.012363727182655618)
(0.906060606060606, 0.011606920244797758)
(0.9181818181818182, 0.010850113306939815)
(0.9303030303030303, 0.01009330636908179)
(0.9424242424242424, 0.009336499431223846)
(0.9545454545454546, 0.00857969249336589)
(0.9666666666666667, 0.007822885555507988)
(0.9787878787878788, 0.007066078617650032)
(0.990909090909091, 0.006309271679792061)
(1.003030303030303, 0.00574166647639858)
(1.0151515151515151, 0.00574166647639858)
(1.0272727272727273, 0.005741666476398552)
(1.0393939393939393, 0.00574166647639858)
(1.0515151515151515, 0.0057416664763986075)
(1.0636363636363637, 0.0057416664763986075)
(1.0757575757575757, 0.005741666476398566)
(1.087878787878788, 0.005741666476398663)
(1.1, 0.005741666476398635)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/group_tau.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2cm, vertical sep = 2cm, group size=3 by 3}, height=5cm, width=5cm]
\nextgroupplot [title = {$\tau$ = 0.31}, view = {{0}{90}}]\addplot+ [only marks = {true}, mark size = {0.5}]coordinates {
(0.8606811145510836, -0.0005458515)
(0.3962848297213623, -0.003440683)
(0.23839009287925697, 0.05284274)
(0.6222910216718266, 0.03044015)
(0.3591331269349845, 0.02815315)
(0.48606811145510836, -0.009157509)
(0.8575851393188855, -0.005145798)
(0.9226006191950465, -0.01695554)
(0.910216718266254, 0.003433476)
(0.024767801857585165, 0.04990758)
(0.108359133126935, 0.03005875)
(0.14551083591331268, 0.06224667)
(0.16408668730650158, 0.1344861)
(0.411764705882353, -0.02147459)
(0.845201238390093, -0.01042753)
(0.1393188854489164, 0.04334121)
(0.38390092879256965, 0.01778496)
(0.3777089783281734, 0.03752182)
(0.0340557275541795, 0.01584786)
(0.9040247678018576, 0.00524109)
(0.27244582043343657, 0.1490877)
(0.17337461300309592, 0.04986702)
(0.5913312693498451, -0.01200384)
(0.4086687306501548, 0.03767821)
(0.1424148606811145, 0.1907869)
(0.30030959752321984, 0.06145142)
(0.8978328173374612, -0.009314141)
(0.23529411764705876, 0.1135605)
(0.7151702786377709, 0.007202305)
(0.1578947368421052, 0.1165981)
(0.024767801857585165, 0.0979021)
(0.31888544891640874, -0.008632384)
(0.2693498452012384, 0.06412674)
(0.05882352941176467, 0.02880084)
(0.6718266253869969, 0.0008073632)
(0.44891640866873056, 0.0)
(0.41795665634674917, -0.008949213)
(0.4643962848297213, 0.004864927)
(0.27554179566563464, 0.03397612)
(0.5294117647058824, 0.01706037)
(0.7956656346749227, 0.01943301)
(0.9473684210526316, 0.007284382)
(0.3405572755417957, 0.05733204)
(0.804953560371517, 0.006517691)
(0.06501547987616094, 0.1669545)
(0.696594427244582, -0.003465003)
(0.653250773993808, 0.01486768)
(0.5820433436532508, 0.01082921)
(0.3529411764705882, 0.01003009)
(0.3405572755417957, 0.03993274)
(0.07430340557275537, 0.09196891)
(0.7739938080495355, -0.02023031)
(0.9597523219814241, 0.006493506)
(0.12383900928792571, 0.1256713)
(0.3931888544891641, -0.00720072)
(0.22291021671826625, 0.111715)
(0.48606811145510836, 0.0708134)
(0.24767801857585142, 0.04756381)
(0.22910216718266252, 0.04291845)
(0.6037151702786377, 0.02659132)
(0.17337461300309592, 0.1379986)
(0.4458204334365326, 0.01149425)
(0.4303405572755419, 0.005941771)
(0.36532507739938086, 0.01459035)
(0.07739938080495357, -0.04276452)
(0.563467492260062, 0.0)
(0.5975232198142416, 0.01544103)
(0.0, 0.007072136)
(0.33126934984520123, 0.0316945)
(0.5386996904024769, -0.005982054)
(0.6656346749226005, 0.0135125)
(0.1795665634674923, 0.01977401)
(0.5386996904024769, -0.001872659)
(0.7894736842105263, 0.0165692)
(0.34674922600619196, 0.02567865)
(0.653250773993808, -0.002826189)
(0.6130030959752323, 0.0199936)
(0.5572755417956655, -0.001806685)
(0.33746130030959753, 0.04737642)
(0.4643962848297213, -0.00914837)
(0.913312693498452, -0.03569878)
(0.2848297213622291, 0.04610318)
(0.7678018575851394, 0.01749781)
(0.520123839009288, -0.0115894)
(0.015479876160990714, 0.1000253)
(0.1424148606811145, 0.1686747)
(0.29411764705882354, 0.07056799)
(0.9659442724458205, 0.008821171)
(0.24458204334365322, 0.1783997)
(0.024767801857585165, 0.09747292)
(0.6873065015479877, 0.007833307)
(0.24458204334365322, 0.04115661)
(0.5789473684210527, 0.03129657)
(1.0, 0.009467456)
(0.5789473684210527, -0.01757895)
(0.3065015479876161, 0.003691399)
(0.9597523219814241, -0.004436557)
(0.41795665634674917, 0.08702946)
(0.33126934984520123, 0.04748982)
(0.8390092879256966, -0.009778357)
(0.6811145510835913, 0.006319883)
(0.11455108359133126, 0.02236548)
(0.653250773993808, 0.0271261)
(0.34984520123839014, 0.03420342)
(0.2321981424148607, -0.0008674532)
(0.27244582043343657, 0.1099253)
(0.8916408668730651, 0.03696498)
(0.4086687306501548, 0.01216023)
(0.6625386996904026, -0.006263048)
(0.16718266253869965, 0.01577909)
(0.3993808049535604, 0.02987973)
(0.17337461300309592, 0.08211144)
(0.2693498452012384, 0.1066098)
(0.23529411764705876, 0.1069959)
(0.03715170278637769, 0.0644632)
(0.7925696594427245, 0.008521847)
(0.6501547987616099, 0.01260875)
(0.4427244582043344, 0.02886003)
(0.09597523219814236, 0.02899812)
(0.953560371517028, -0.01125704)
(0.20123839009287928, 0.1206654)
(0.9566563467492262, -0.0009496676)
(0.628482972136223, 0.0)
(0.07739938080495357, 0.121965)
(0.11145510835913307, 0.09354839)
(0.07739938080495357, 0.04810005)
(0.5170278637770898, 0.01468429)
(0.6687306501547987, 0.0015)
(0.42105263157894735, 0.03652968)
(0.16718266253869965, 0.00972973)
(0.5356037151702787, 0.01550388)
(0.3777089783281734, 0.02692868)
(0.9195046439628484, 0.005270926)
(0.42105263157894735, 0.01782364)
(0.09287925696594428, 0.1147159)
(0.10526315789473681, 0.09525565)
(0.479876160990712, 0.03177125)
(0.40247678018575855, 0.009345794)
(0.5139318885448916, -0.0007839448)
};
\addplot+ [mark = {none}]coordinates {
(-0.1, 0.07249101963144364)
(-0.08787878787878788, 0.07249101963144364)
(-0.07575757575757576, 0.07249101963144364)
(-0.06363636363636363, 0.07249101963144364)
(-0.051515151515151514, 0.07249101963144364)
(-0.03939393939393939, 0.07249101963144364)
(-0.02727272727272727, 0.07249101963144364)
(-0.015151515151515152, 0.07249101963144364)
(-0.0030303030303030303, 0.07249101963144364)
(0.00909090909090909, 0.07249101963144364)
(0.021212121212121213, 0.07249101963144364)
(0.03333333333333333, 0.07249101963144364)
(0.045454545454545456, 0.07249101963144364)
(0.05757575757575758, 0.07249101963144364)
(0.0696969696969697, 0.07249101963144364)
(0.08181818181818182, 0.07249101963144364)
(0.09393939393939393, 0.07249101963144364)
(0.10606060606060606, 0.07249101963144364)
(0.11818181818181818, 0.07249101963144364)
(0.1303030303030303, 0.07249101963144364)
(0.14242424242424243, 0.07248963363997896)
(0.15454545454545454, 0.07069893266761772)
(0.16666666666666666, 0.06890823169525648)
(0.1787878787878788, 0.06711753072289524)
(0.19090909090909092, 0.065326829750534)
(0.20303030303030303, 0.06353612877817276)
(0.21515151515151515, 0.06174542780581152)
(0.22727272727272727, 0.05995472683345028)
(0.23939393939393938, 0.05816402586108905)
(0.2515151515151515, 0.0563733248887278)
(0.2636363636363636, 0.05458262391636658)
(0.27575757575757576, 0.05279192294400533)
(0.2878787878787879, 0.051001221971644084)
(0.3, 0.04921052099928286)
(0.31212121212121213, 0.04741982002692161)
(0.3242424242424242, 0.04562911905456038)
(0.33636363636363636, 0.04383841808219914)
(0.3484848484848485, 0.042047717109837894)
(0.3606060606060606, 0.04025701613747666)
(0.37272727272727274, 0.038466315165115415)
(0.38484848484848483, 0.03667561419275418)
(0.396969696969697, 0.034884913220392944)
(0.4090909090909091, 0.0330942122480317)
(0.4212121212121212, 0.031303511275670465)
(0.43333333333333335, 0.029512810303309232)
(0.44545454545454544, 0.027722109330947993)
(0.4575757575757576, 0.025931408358586747)
(0.4696969696969697, 0.024140707386225514)
(0.4818181818181818, 0.022350006413864275)
(0.49393939393939396, 0.02055930544150303)
(0.5060606060606061, 0.018768604469141796)
(0.5181818181818182, 0.016977903496780564)
(0.5303030303030303, 0.015187202524419324)
(0.5424242424242425, 0.013396501552058078)
(0.5545454545454546, 0.011605800579696846)
(0.5666666666666667, 0.009815099607335606)
(0.5787878787878787, 0.00802439863497438)
(0.5909090909090909, 0.007737651625792957)
(0.603030303030303, 0.007470957336120618)
(0.6151515151515151, 0.007204263046448278)
(0.6272727272727273, 0.006937568756775939)
(0.6393939393939394, 0.006670874467103599)
(0.6515151515151515, 0.0064041801774312596)
(0.6636363636363637, 0.00613748588775892)
(0.6757575757575758, 0.005870791598086567)
(0.6878787878787879, 0.005604097308414241)
(0.7, 0.0053374030187418875)
(0.7121212121212122, 0.005070708729069548)
(0.7242424242424242, 0.004804014439397208)
(0.7363636363636363, 0.004537320149724869)
(0.7484848484848485, 0.004270625860052529)
(0.7606060606060606, 0.00400393157038019)
(0.7727272727272727, 0.0037372372807078502)
(0.7848484848484848, 0.0034705429910355245)
(0.796969696969697, 0.003203848701363171)
(0.8090909090909091, 0.0029371544116908177)
(0.8212121212121212, 0.002670460122018492)
(0.8333333333333334, 0.0024037658323461386)
(0.8454545454545455, 0.002137071542673813)
(0.8575757575757575, 0.0018703772530014734)
(0.8696969696969697, 0.0016036829633291338)
(0.8818181818181818, 0.0013369886736567804)
(0.8939393939393939, 0.0010702943839844548)
(0.906060606060606, 0.0008036000943121013)
(0.9181818181818182, 0.0005369058046397479)
(0.9303030303030303, 0.00027021151496742224)
(0.9424242424242424, 3.5172252950826932e-6)
(0.9545454545454546, -0.00026317706437725685)
(0.9666666666666667, -0.0005298713540495964)
(0.9787878787878788, -0.0007965656437219359)
(0.990909090909091, -0.0010632599333942755)
(1.003030303030303, -0.0012632806506485267)
(1.0151515151515151, -0.0012632806506485406)
(1.0272727272727273, -0.0012632806506485406)
(1.0393939393939393, -0.0012632806506485128)
(1.0515151515151515, -0.0012632806506485267)
(1.0636363636363637, -0.0012632806506485406)
(1.0757575757575757, -0.0012632806506485406)
(1.087878787878788, -0.0012632806506485406)
(1.1, -0.0012632806506485406)
};
\nextgroupplot [title = {$\tau$ = 3.34}, view = {{0}{90}}]\addplot+ [only marks = {true}, mark size = {0.5}]coordinates {
(0.8606811145510836, -0.0005458515)
(0.3962848297213623, -0.003440683)
(0.23839009287925697, 0.05284274)
(0.6222910216718266, 0.03044015)
(0.3591331269349845, 0.02815315)
(0.48606811145510836, -0.009157509)
(0.8575851393188855, -0.005145798)
(0.9226006191950465, -0.01695554)
(0.910216718266254, 0.003433476)
(0.024767801857585165, 0.04990758)
(0.108359133126935, 0.03005875)
(0.14551083591331268, 0.06224667)
(0.16408668730650158, 0.1344861)
(0.411764705882353, -0.02147459)
(0.845201238390093, -0.01042753)
(0.1393188854489164, 0.04334121)
(0.38390092879256965, 0.01778496)
(0.3777089783281734, 0.03752182)
(0.0340557275541795, 0.01584786)
(0.9040247678018576, 0.00524109)
(0.27244582043343657, 0.1490877)
(0.17337461300309592, 0.04986702)
(0.5913312693498451, -0.01200384)
(0.4086687306501548, 0.03767821)
(0.1424148606811145, 0.1907869)
(0.30030959752321984, 0.06145142)
(0.8978328173374612, -0.009314141)
(0.23529411764705876, 0.1135605)
(0.7151702786377709, 0.007202305)
(0.1578947368421052, 0.1165981)
(0.024767801857585165, 0.0979021)
(0.31888544891640874, -0.008632384)
(0.2693498452012384, 0.06412674)
(0.05882352941176467, 0.02880084)
(0.6718266253869969, 0.0008073632)
(0.44891640866873056, 0.0)
(0.41795665634674917, -0.008949213)
(0.4643962848297213, 0.004864927)
(0.27554179566563464, 0.03397612)
(0.5294117647058824, 0.01706037)
(0.7956656346749227, 0.01943301)
(0.9473684210526316, 0.007284382)
(0.3405572755417957, 0.05733204)
(0.804953560371517, 0.006517691)
(0.06501547987616094, 0.1669545)
(0.696594427244582, -0.003465003)
(0.653250773993808, 0.01486768)
(0.5820433436532508, 0.01082921)
(0.3529411764705882, 0.01003009)
(0.3405572755417957, 0.03993274)
(0.07430340557275537, 0.09196891)
(0.7739938080495355, -0.02023031)
(0.9597523219814241, 0.006493506)
(0.12383900928792571, 0.1256713)
(0.3931888544891641, -0.00720072)
(0.22291021671826625, 0.111715)
(0.48606811145510836, 0.0708134)
(0.24767801857585142, 0.04756381)
(0.22910216718266252, 0.04291845)
(0.6037151702786377, 0.02659132)
(0.17337461300309592, 0.1379986)
(0.4458204334365326, 0.01149425)
(0.4303405572755419, 0.005941771)
(0.36532507739938086, 0.01459035)
(0.07739938080495357, -0.04276452)
(0.563467492260062, 0.0)
(0.5975232198142416, 0.01544103)
(0.0, 0.007072136)
(0.33126934984520123, 0.0316945)
(0.5386996904024769, -0.005982054)
(0.6656346749226005, 0.0135125)
(0.1795665634674923, 0.01977401)
(0.5386996904024769, -0.001872659)
(0.7894736842105263, 0.0165692)
(0.34674922600619196, 0.02567865)
(0.653250773993808, -0.002826189)
(0.6130030959752323, 0.0199936)
(0.5572755417956655, -0.001806685)
(0.33746130030959753, 0.04737642)
(0.4643962848297213, -0.00914837)
(0.913312693498452, -0.03569878)
(0.2848297213622291, 0.04610318)
(0.7678018575851394, 0.01749781)
(0.520123839009288, -0.0115894)
(0.015479876160990714, 0.1000253)
(0.1424148606811145, 0.1686747)
(0.29411764705882354, 0.07056799)
(0.9659442724458205, 0.008821171)
(0.24458204334365322, 0.1783997)
(0.024767801857585165, 0.09747292)
(0.6873065015479877, 0.007833307)
(0.24458204334365322, 0.04115661)
(0.5789473684210527, 0.03129657)
(1.0, 0.009467456)
(0.5789473684210527, -0.01757895)
(0.3065015479876161, 0.003691399)
(0.9597523219814241, -0.004436557)
(0.41795665634674917, 0.08702946)
(0.33126934984520123, 0.04748982)
(0.8390092879256966, -0.009778357)
(0.6811145510835913, 0.006319883)
(0.11455108359133126, 0.02236548)
(0.653250773993808, 0.0271261)
(0.34984520123839014, 0.03420342)
(0.2321981424148607, -0.0008674532)
(0.27244582043343657, 0.1099253)
(0.8916408668730651, 0.03696498)
(0.4086687306501548, 0.01216023)
(0.6625386996904026, -0.006263048)
(0.16718266253869965, 0.01577909)
(0.3993808049535604, 0.02987973)
(0.17337461300309592, 0.08211144)
(0.2693498452012384, 0.1066098)
(0.23529411764705876, 0.1069959)
(0.03715170278637769, 0.0644632)
(0.7925696594427245, 0.008521847)
(0.6501547987616099, 0.01260875)
(0.4427244582043344, 0.02886003)
(0.09597523219814236, 0.02899812)
(0.953560371517028, -0.01125704)
(0.20123839009287928, 0.1206654)
(0.9566563467492262, -0.0009496676)
(0.628482972136223, 0.0)
(0.07739938080495357, 0.121965)
(0.11145510835913307, 0.09354839)
(0.07739938080495357, 0.04810005)
(0.5170278637770898, 0.01468429)
(0.6687306501547987, 0.0015)
(0.42105263157894735, 0.03652968)
(0.16718266253869965, 0.00972973)
(0.5356037151702787, 0.01550388)
(0.3777089783281734, 0.02692868)
(0.9195046439628484, 0.005270926)
(0.42105263157894735, 0.01782364)
(0.09287925696594428, 0.1147159)
(0.10526315789473681, 0.09525565)
(0.479876160990712, 0.03177125)
(0.40247678018575855, 0.009345794)
(0.5139318885448916, -0.0007839448)
};
\addplot+ [mark = {none}]coordinates {
(-0.1, 0.05833261738795323)
(-0.08787878787878788, 0.05833261738795323)
(-0.07575757575757576, 0.05833261738795323)
(-0.06363636363636363, 0.05833261738795323)
(-0.051515151515151514, 0.05833261738795323)
(-0.03939393939393939, 0.05833261738795323)
(-0.02727272727272727, 0.05833261738795323)
(-0.015151515151515152, 0.05833261738795323)
(-0.0030303030303030303, 0.05833261738795323)
(0.00909090909090909, 0.060146527976737384)
(0.021212121212121213, 0.06256507542844959)
(0.03333333333333333, 0.0649836228801618)
(0.045454545454545456, 0.06740217033187401)
(0.05757575757575758, 0.06982071778358621)
(0.0696969696969697, 0.07223926523529843)
(0.08181818181818182, 0.07465781268701063)
(0.09393939393939393, 0.07707636013872284)
(0.10606060606060606, 0.07949490759043505)
(0.11818181818181818, 0.08191345504214725)
(0.1303030303030303, 0.08433200249385947)
(0.14242424242424243, 0.08674741869586924)
(0.15454545454545454, 0.08512039153205936)
(0.16666666666666666, 0.08349336436824947)
(0.1787878787878788, 0.08186633720443959)
(0.19090909090909092, 0.08023931004062969)
(0.20303030303030303, 0.0786122828768198)
(0.21515151515151515, 0.0769852557130099)
(0.22727272727272727, 0.07535822854920003)
(0.23939393939393938, 0.07373120138539015)
(0.2515151515151515, 0.07210417422158025)
(0.2636363636363636, 0.07047714705777036)
(0.27575757575757576, 0.06713315969676663)
(0.2878787878787879, 0.0622582371086896)
(0.3, 0.057383314520612586)
(0.31212121212121213, 0.05250839193253556)
(0.3242424242424242, 0.04763346934445854)
(0.33636363636363636, 0.04275854675638151)
(0.3484848484848485, 0.037883624168304486)
(0.3606060606060606, 0.03300870158022747)
(0.37272727272727274, 0.028133778992150443)
(0.38484848484848483, 0.023258856404073436)
(0.396969696969697, 0.018383933815996407)
(0.4090909090909091, 0.01366513284395618)
(0.4212121212121212, 0.013272635320758015)
(0.43333333333333335, 0.012880137797559879)
(0.44545454545454544, 0.012487640274361715)
(0.4575757575757576, 0.012095142751163537)
(0.4696969696969697, 0.011702645227965401)
(0.4818181818181818, 0.011310147704767251)
(0.49393939393939396, 0.010917650181569052)
(0.5060606060606061, 0.010525152658370916)
(0.5181818181818182, 0.010132655135172766)
(0.5303030303030303, 0.009740157611974623)
(0.5424242424242425, 0.009347660088776452)
(0.5545454545454546, 0.008955162565578309)
(0.5666666666666667, 0.008562665042380124)
(0.5787878787878787, 0.008170167519181967)
(0.5909090909090909, 0.007897098789503627)
(0.603030303030303, 0.0076256224437388845)
(0.6151515151515151, 0.007354146097974121)
(0.6272727272727273, 0.007082669752209392)
(0.6393939393939394, 0.006811193406444621)
(0.6515151515151515, 0.006539717060679906)
(0.6636363636363637, 0.006268240714915149)
(0.6757575757575758, 0.005996764369150406)
(0.6878787878787879, 0.005725288023385636)
(0.7, 0.0054538116776209344)
(0.7121212121212122, 0.00518233533185615)
(0.7242424242424242, 0.004910858986091428)
(0.7363636363636363, 0.004639382640326685)
(0.7484848484848485, 0.004367906294561942)
(0.7606060606060606, 0.004096429948797185)
(0.7727272727272727, 0.0038249536030324285)
(0.7848484848484848, 0.0035534772572676995)
(0.796969696969697, 0.0032820009115029428)
(0.8090909090909091, 0.003010524565738207)
(0.8212121212121212, 0.00273904821997345)
(0.8333333333333334, 0.0024675718742086933)
(0.8454545454545455, 0.0021960955284439643)
(0.8575757575757575, 0.0019246191826792075)
(0.8696969696969697, 0.0016531428369144785)
(0.8818181818181818, 0.0013816664911497495)
(0.8939393939393939, 0.0011101901453849927)
(0.906060606060606, 0.000838713799620229)
(0.9181818181818182, 0.0005672374538554445)
(0.9303030303030303, 0.000295761108090771)
(0.9424242424242424, 2.428476232601423e-5)
(0.9545454545454546, -0.0002471915834387703)
(0.9666666666666667, -0.0005186679292034438)
(0.9787878787878788, -0.0007901442749682561)
(0.990909090909091, -0.001061620620732985)
(1.003030303030303, -0.001265227880056563)
(1.0151515151515151, -0.0012652278800565978)
(1.0272727272727273, -0.0012652278800565214)
(1.0393939393939393, -0.0012652278800565908)
(1.0515151515151515, -0.00126522788005657)
(1.0636363636363637, -0.0012652278800566116)
(1.0757575757575757, -0.0012652278800565075)
(1.087878787878788, -0.0012652278800565492)
(1.1, -0.0012652278800565839)
};
\nextgroupplot [title = {$\tau$ = 35.49}, view = {{0}{90}}]\addplot+ [only marks = {true}, mark size = {0.5}]coordinates {
(0.8606811145510836, -0.0005458515)
(0.3962848297213623, -0.003440683)
(0.23839009287925697, 0.05284274)
(0.6222910216718266, 0.03044015)
(0.3591331269349845, 0.02815315)
(0.48606811145510836, -0.009157509)
(0.8575851393188855, -0.005145798)
(0.9226006191950465, -0.01695554)
(0.910216718266254, 0.003433476)
(0.024767801857585165, 0.04990758)
(0.108359133126935, 0.03005875)
(0.14551083591331268, 0.06224667)
(0.16408668730650158, 0.1344861)
(0.411764705882353, -0.02147459)
(0.845201238390093, -0.01042753)
(0.1393188854489164, 0.04334121)
(0.38390092879256965, 0.01778496)
(0.3777089783281734, 0.03752182)
(0.0340557275541795, 0.01584786)
(0.9040247678018576, 0.00524109)
(0.27244582043343657, 0.1490877)
(0.17337461300309592, 0.04986702)
(0.5913312693498451, -0.01200384)
(0.4086687306501548, 0.03767821)
(0.1424148606811145, 0.1907869)
(0.30030959752321984, 0.06145142)
(0.8978328173374612, -0.009314141)
(0.23529411764705876, 0.1135605)
(0.7151702786377709, 0.007202305)
(0.1578947368421052, 0.1165981)
(0.024767801857585165, 0.0979021)
(0.31888544891640874, -0.008632384)
(0.2693498452012384, 0.06412674)
(0.05882352941176467, 0.02880084)
(0.6718266253869969, 0.0008073632)
(0.44891640866873056, 0.0)
(0.41795665634674917, -0.008949213)
(0.4643962848297213, 0.004864927)
(0.27554179566563464, 0.03397612)
(0.5294117647058824, 0.01706037)
(0.7956656346749227, 0.01943301)
(0.9473684210526316, 0.007284382)
(0.3405572755417957, 0.05733204)
(0.804953560371517, 0.006517691)
(0.06501547987616094, 0.1669545)
(0.696594427244582, -0.003465003)
(0.653250773993808, 0.01486768)
(0.5820433436532508, 0.01082921)
(0.3529411764705882, 0.01003009)
(0.3405572755417957, 0.03993274)
(0.07430340557275537, 0.09196891)
(0.7739938080495355, -0.02023031)
(0.9597523219814241, 0.006493506)
(0.12383900928792571, 0.1256713)
(0.3931888544891641, -0.00720072)
(0.22291021671826625, 0.111715)
(0.48606811145510836, 0.0708134)
(0.24767801857585142, 0.04756381)
(0.22910216718266252, 0.04291845)
(0.6037151702786377, 0.02659132)
(0.17337461300309592, 0.1379986)
(0.4458204334365326, 0.01149425)
(0.4303405572755419, 0.005941771)
(0.36532507739938086, 0.01459035)
(0.07739938080495357, -0.04276452)
(0.563467492260062, 0.0)
(0.5975232198142416, 0.01544103)
(0.0, 0.007072136)
(0.33126934984520123, 0.0316945)
(0.5386996904024769, -0.005982054)
(0.6656346749226005, 0.0135125)
(0.1795665634674923, 0.01977401)
(0.5386996904024769, -0.001872659)
(0.7894736842105263, 0.0165692)
(0.34674922600619196, 0.02567865)
(0.653250773993808, -0.002826189)
(0.6130030959752323, 0.0199936)
(0.5572755417956655, -0.001806685)
(0.33746130030959753, 0.04737642)
(0.4643962848297213, -0.00914837)
(0.913312693498452, -0.03569878)
(0.2848297213622291, 0.04610318)
(0.7678018575851394, 0.01749781)
(0.520123839009288, -0.0115894)
(0.015479876160990714, 0.1000253)
(0.1424148606811145, 0.1686747)
(0.29411764705882354, 0.07056799)
(0.9659442724458205, 0.008821171)
(0.24458204334365322, 0.1783997)
(0.024767801857585165, 0.09747292)
(0.6873065015479877, 0.007833307)
(0.24458204334365322, 0.04115661)
(0.5789473684210527, 0.03129657)
(1.0, 0.009467456)
(0.5789473684210527, -0.01757895)
(0.3065015479876161, 0.003691399)
(0.9597523219814241, -0.004436557)
(0.41795665634674917, 0.08702946)
(0.33126934984520123, 0.04748982)
(0.8390092879256966, -0.009778357)
(0.6811145510835913, 0.006319883)
(0.11455108359133126, 0.02236548)
(0.653250773993808, 0.0271261)
(0.34984520123839014, 0.03420342)
(0.2321981424148607, -0.0008674532)
(0.27244582043343657, 0.1099253)
(0.8916408668730651, 0.03696498)
(0.4086687306501548, 0.01216023)
(0.6625386996904026, -0.006263048)
(0.16718266253869965, 0.01577909)
(0.3993808049535604, 0.02987973)
(0.17337461300309592, 0.08211144)
(0.2693498452012384, 0.1066098)
(0.23529411764705876, 0.1069959)
(0.03715170278637769, 0.0644632)
(0.7925696594427245, 0.008521847)
(0.6501547987616099, 0.01260875)
(0.4427244582043344, 0.02886003)
(0.09597523219814236, 0.02899812)
(0.953560371517028, -0.01125704)
(0.20123839009287928, 0.1206654)
(0.9566563467492262, -0.0009496676)
(0.628482972136223, 0.0)
(0.07739938080495357, 0.121965)
(0.11145510835913307, 0.09354839)
(0.07739938080495357, 0.04810005)
(0.5170278637770898, 0.01468429)
(0.6687306501547987, 0.0015)
(0.42105263157894735, 0.03652968)
(0.16718266253869965, 0.00972973)
(0.5356037151702787, 0.01550388)
(0.3777089783281734, 0.02692868)
(0.9195046439628484, 0.005270926)
(0.42105263157894735, 0.01782364)
(0.09287925696594428, 0.1147159)
(0.10526315789473681, 0.09525565)
(0.479876160990712, 0.03177125)
(0.40247678018575855, 0.009345794)
(0.5139318885448916, -0.0007839448)
};
\addplot+ [mark = {none}]coordinates {
(-0.1, 0.04310514855865139)
(-0.08787878787878788, 0.04310514855865139)
(-0.07575757575757576, 0.04310514855865139)
(-0.06363636363636363, 0.04310514855865139)
(-0.051515151515151514, 0.04310514855865139)
(-0.03939393939393939, 0.04310514855865139)
(-0.02727272727272727, 0.04310514855865139)
(-0.015151515151515152, 0.04310514855865139)
(-0.0030303030303030303, 0.04310514855865139)
(0.00909090909090909, 0.05189937821233498)
(0.021212121212121213, 0.06362501775057976)
(0.03333333333333333, 0.06830888622598726)
(0.045454545454545456, 0.07006960986808111)
(0.05757575757575758, 0.07183033351017497)
(0.0696969696969697, 0.07162879195701341)
(0.08181818181818182, 0.06830886102542)
(0.09393939393939393, 0.06498893009382657)
(0.10606060606060606, 0.06569033911753326)
(0.11818181818181818, 0.08038257279175631)
(0.1303030303030303, 0.0981587352135472)
(0.14242424242424243, 0.11590707593826508)
(0.15454545454545454, 0.09773760574195665)
(0.16666666666666666, 0.07956813554564823)
(0.1787878787878788, 0.061398665349339764)
(0.19090909090909092, 0.07182373416405323)
(0.20303030303030303, 0.0820836440368782)
(0.21515151515151515, 0.08007561877910466)
(0.22727272727272727, 0.07806759352133111)
(0.23939393939393938, 0.07961508620798977)
(0.2515151515151515, 0.0835962776180212)
(0.2636363636363636, 0.08757746902805263)
(0.27575757575757576, 0.08180840485695329)
(0.2878787878787879, 0.06470006315223055)
(0.3, 0.047591721447507764)
(0.31212121212121213, 0.030483379742785116)
(0.3242424242424242, 0.024367491260861053)
(0.33636363636363636, 0.032131740736271626)
(0.3484848484848485, 0.03146252539252484)
(0.3606060606060606, 0.026944114028713013)
(0.37272727272727274, 0.02278154973880258)
(0.38484848484848483, 0.018618985448892185)
(0.396969696969697, 0.015786694652427963)
(0.4090909090909091, 0.015931517204235232)
(0.4212121212121212, 0.01723556135224751)
(0.43333333333333335, 0.016966175716220677)
(0.44545454545454544, 0.016696790080194094)
(0.4575757575757576, 0.016427404444167227)
(0.4696969696969697, 0.01615801880814035)
(0.4818181818181818, 0.01588863317211341)
(0.49393939393939396, 0.013769919127288484)
(0.5060606060606061, 0.010652699994041906)
(0.5181818181818182, 0.007535480860795321)
(0.5303030303030303, 0.004418261727548903)
(0.5424242424242425, 0.0027122826165162234)
(0.5545454545454546, 0.004187814386796475)
(0.5666666666666667, 0.0056633461570765944)
(0.5787878787878787, 0.007138877927356686)
(0.5909090909090909, 0.009221822393693464)
(0.603030303030303, 0.011312865695977316)
(0.6151515151515151, 0.013403908998261216)
(0.6272727272727273, 0.013832981844653244)
(0.6393939393939394, 0.011880210026387013)
(0.6515151515151515, 0.009927438208120441)
(0.6636363636363637, 0.007974666389854487)
(0.6757575757575758, 0.006021894571587687)
(0.6878787878787879, 0.004069122753321712)
(0.7, 0.002834835673521545)
(0.7121212121212122, 0.0034393153210916932)
(0.7242424242424242, 0.004043794968661613)
(0.7363636363636363, 0.004648274616231705)
(0.7484848484848485, 0.005252754263801805)
(0.7606060606060606, 0.005857233911371641)
(0.7727272727272727, 0.006461713558941533)
(0.7848484848484848, 0.007066193206511993)
(0.796969696969697, 0.006426530677125633)
(0.8090909090909091, 0.003603650638922533)
(0.8212121212121212, 0.0007807706007190787)
(0.8333333333333334, -0.0020421094374839174)
(0.8454545454545455, -0.004730752244801906)
(0.8575757575757575, -0.0011301321976738832)
(0.8696969696969697, 0.002470487849454271)
(0.8818181818181818, 0.006071107896581857)
(0.8939393939393939, 0.007197833927750426)
(0.906060606060606, -0.0022475503868369315)
(0.9181818181818182, -0.006991419166839895)
(0.9303030303030303, -0.004732838027316742)
(0.9424242424242424, -0.002474256887794367)
(0.9545454545454546, -0.00021567574827182495)
(0.9666666666666667, 0.0020429053912512096)
(0.9787878787878788, 0.004301486530773661)
(0.990909090909091, 0.0065600676702965086)
(1.003030303030303, 0.008254003524938762)
(1.0151515151515151, 0.008254003524937846)
(1.0272727272727273, 0.008254003524937499)
(1.0393939393939393, 0.008254003524936541)
(1.0515151515151515, 0.0082540035249365)
(1.0636363636363637, 0.0082540035249365)
(1.0757575757575757, 0.008254003524935154)
(1.087878787878788, 0.008254003524934432)
(1.1, 0.00825400352493423)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/validation.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[title = {Validation Error (\%)}, xlabel = {$\tau$}, ylabel = {Error Rate}, view = {{0}{90}}]
  \addplot+ [mark = {none}]coordinates {
(71.02594233580731, 6.575520833333333)
(72.44646118252346, 6.4453125)
(73.89539040617393, 6.25)
(75.3732982142974, 6.184895833333334)
(76.88076417858336, 6.25)
(78.41837946215503, 6.184895833333334)
(79.98674705139813, 6.0546875)
(81.58648199242609, 6.0546875)
(83.21821163227462, 6.0546875)
(84.88257586492011, 6.0546875)
(86.58022738221852, 5.924479166666666)
(88.31183192986289, 5.989583333333334)
(90.07806856846015, 5.924479166666666)
(91.87962993982936, 5.859375)
(93.71722253862595, 5.859375)
(95.59156698939847, 5.859375)
(97.50339832918644, 5.859375)
(99.45346629577017, 5.924479166666666)
(101.44253562168558, 6.0546875)
(103.47138633411929, 6.0546875)
(105.54081406080168, 6.0546875)
(107.65163034201771, 6.119791666666666)
(109.80466294885807, 6.184895833333334)
(112.00075620783522, 6.0546875)
(114.24077133199194, 5.989583333333334)
(116.52558675863177, 5.924479166666666)
(118.85609849380441, 5.924479166666666)
(121.2332204636805, 5.924479166666666)
(123.65788487295411, 5.924479166666666)
(126.1310425704132, 5.924479166666666)
(128.65366342182148, 5.989583333333334)
(131.22673669025792, 5.924479166666666)
(133.85127142406307, 5.989583333333334)
(136.52829685254434, 5.989583333333334)
(139.25886278959524, 5.989583333333334)
(142.04404004538713, 5.989583333333334)
(144.88492084629488, 5.924479166666666)
(147.78261926322077, 5.924479166666666)
(150.73827164848518, 5.729166666666666)
(153.7530370814549, 5.6640625)
(156.828097823084, 5.729166666666666)
(159.96465977954568, 5.6640625)
(163.1639529751366, 5.6640625)
(166.42723203463933, 5.6640625)
(169.75577667533213, 5.6640625)
(173.15089220883877, 5.533854166666666)
(176.61391005301556, 5.533854166666666)
(180.14618825407587, 5.46875)
(183.7491120191574, 5.403645833333334)
(187.42409425954054, 5.403645833333334)
(191.17257614473135, 5.338541666666666)
(194.99602766762598, 5.338541666666666)
(198.8959482209785, 5.338541666666666)
(202.8738671853981, 5.403645833333334)
(206.93134452910607, 5.403645833333334)
(211.0699714196882, 5.338541666666666)
(215.29137084808195, 5.338541666666666)
(219.5971982650436, 5.208333333333334)
(223.98914223034447, 5.078125)
(228.46892507495136, 5.078125)
(233.0383035764504, 5.078125)
(237.69906964797943, 5.208333333333334)
(242.45305104093902, 5.078125)
(247.3021120617578, 5.013020833333334)
(252.24815430299296, 5.013020833333334)
(257.29311738905284, 5.078125)
(262.4389797368339, 5.013020833333334)
(267.6877593315706, 5.013020833333334)
(273.041514518202, 5.013020833333334)
(278.5023448085661, 5.013020833333334)
(284.0723917047374, 4.947916666666666)
(289.75383953883215, 4.947916666666666)
(295.5489163296088, 4.8828125)
(301.45989465620096, 4.8828125)
(307.489092549325, 4.8828125)
(313.6388744003115, 4.817708333333334)
(319.91165188831775, 4.752604166666666)
(326.3098849260841, 4.752604166666666)
(332.8360826246058, 4.6875)
(339.49280427709795, 4.6875)
(346.2826603626399, 4.6875)
(353.2083135698927, 4.6875)
(360.2724798412906, 4.6875)
(367.4779294381164, 4.752604166666666)
(374.8274880268787, 4.817708333333334)
(382.3240377874163, 4.817708333333334)
(389.9705185431646, 4.817708333333334)
(397.7699289140279, 4.622395833333334)
(405.72532749230845, 4.622395833333334)
(413.8398340421546, 4.6875)
(422.11663072299774, 4.622395833333334)
(430.5589633374577, 4.622395833333334)
(439.1701426042069, 4.622395833333334)
(447.953545456291, 4.622395833333334)
(456.91261636541685, 4.622395833333334)
(466.0508686927252, 4.622395833333334)
(475.3718860665797, 4.622395833333334)
(484.8793237879113, 4.622395833333334)
(494.5769102636695, 4.557291666666666)
(504.4684484689429, 4.557291666666666)
(514.5578174383218, 4.557291666666666)
(524.8489737870882, 4.557291666666666)
(535.34595326283, 4.4921875)
(546.0528723280866, 4.557291666666666)
(556.9739297746482, 4.557291666666666)
(568.1134083701412, 4.557291666666666)
(579.475676537544, 4.557291666666666)
(591.0651900682949, 4.557291666666666)
(602.8864938696609, 4.557291666666666)
(614.944223747054, 4.622395833333334)
(627.2431082219952, 4.622395833333334)
(639.7879703864351, 4.622395833333334)
(652.5837297941638, 4.622395833333334)
(665.635404390047, 4.622395833333334)
(678.948112477848, 4.622395833333334)
(692.527074727405, 4.622395833333334)
(706.3776162219531, 4.752604166666666)
(720.5051685463922, 4.752604166666666)
(734.91527191732, 4.6875)
(749.6135773556664, 4.6875)
(764.6058489027797, 4.752604166666666)
(779.8979658808353, 4.6875)
(795.495925198452, 4.6875)
(811.4058437024211, 4.622395833333334)
(827.6339605764695, 4.6875)
(844.1866397879988, 4.6875)
(861.0703725837589, 4.752604166666666)
(878.291780035434, 4.752604166666666)
(895.8576156361428, 4.752604166666666)
(913.7747679488657, 4.6875)
(932.050263307843, 4.6875)
(950.6912685739999, 4.752604166666666)
(969.7050939454799, 4.6875)
(989.0991958243895, 4.6875)
(1008.8811797408773, 4.6875)
(1029.0588033356948, 4.6875)
(1049.6399794024087, 4.6875)
(1070.632778990457, 4.6875)
(1092.045434570266, 4.6875)
(1113.8863432616713, 4.6875)
(1136.1640701269048, 4.6875)
(1158.8873515294429, 4.6875)
(1182.0650985600319, 4.622395833333334)
(1205.7064005312325, 4.622395833333334)
(1229.8205285418571, 4.622395833333334)
(1254.4169391126943, 4.622395833333334)
(1279.5052778949482, 4.622395833333334)
(1305.0953834528473, 4.622395833333334)
(1331.1972911219043, 4.622395833333334)
(1357.8212369443424, 4.6875)
(1384.9776616832294, 4.817708333333334)
(1412.677214916894, 4.8828125)
(1440.9307592152318, 4.817708333333334)
(1469.7493743995365, 4.8828125)
(1499.144361887527, 4.8828125)
(1529.1272491252778, 4.947916666666666)
(1559.7097941077834, 4.947916666666666)
(1590.9039899899392, 5.013020833333334)
(1622.722069789738, 5.013020833333334)
(1655.176511185533, 4.947916666666666)
(1688.2800414092437, 4.947916666666666)
(1722.0456422374286, 4.947916666666666)
(1756.4865550821773, 4.8828125)
(1791.6162861838209, 4.8828125)
(1827.4486119074973, 4.947916666666666)
(1863.9975841456471, 4.8828125)
(1901.27753582856, 4.8828125)
(1939.3030865451312, 4.8828125)
(1978.089148276034, 4.8828125)
(2017.6509312415546, 4.947916666666666)
(2058.003949866386, 4.947916666666666)
(2099.1640288637136, 4.8828125)
(2141.147309440988, 4.947916666666666)
(2183.970255629808, 4.947916666666666)
(2227.649660742404, 4.8828125)
(2272.202653957252, 4.8828125)
(2317.6467070363974, 4.8828125)
(2363.9996411771253, 4.947916666666666)
(2411.279634000668, 5.013020833333334)
(2459.5052266806815, 5.013020833333334)
(2508.695331214295, 5.013020833333334)
(2558.869237838581, 5.078125)
(2610.0466225953523, 5.143229166666666)
(2662.2475550472595, 5.208333333333334)
(2715.492506148205, 5.143229166666666)
(2769.802356271169, 5.338541666666666)
(2825.1984033965928, 5.338541666666666)
(2881.7023714645247, 5.338541666666666)
(2939.3364188938153, 5.403645833333334)
(2998.123147271692, 5.46875)
(3058.0856102171256, 5.533854166666666)
(3119.247322421468, 5.598958333333334)
(3181.6322688698974, 5.794270833333334)
(3245.2649142472956, 5.794270833333334)
(3310.1702125322417, 5.794270833333334)
(3376.3736167828865, 5.794270833333334)
(3443.9010891185444, 5.859375)
(3512.7791109009154, 5.859375)
(3583.034693118934, 5.859375)
(3654.6953869813124, 5.859375)
(3727.789294720939, 6.0546875)
};
\addlegendentry{Saturating Splines};
\addplot[mark=none, black, style=dashed, samples=2, domain=0:4000]{5.3};
\addlegendentry{Smoothing Splines};
\addplot[mark=none, black, style=dotted, samples=2, domain=0:4000]{5.73};
\addlegendentry{GLMNet};
\addplot[mark=none, black, style=dashdotted, samples=2, domain=0:4000]{4.8};
\addlegendentry{Adaptive Splines};
\end{axis}

\end{tikzpicture}
\end{document}

